Cutting a tree with Subgraph Complementation is hard, except for some small trees

For a graph property $\Pi$, Subgraph Complementation to $\Pi$ is the problem to find whether there is a subset $S$ of vertices of the input graph $G$ such that modifying $G$ by complementing the subgraph induced by $S$ results in a graph satisfying the property $\Pi$. We prove that the problem of Subgraph Complementation to $T$-free graphs is NP-Complete, for $T$ being a tree, except for 41 trees of at most 13 vertices (a graph is $T$-free if it does not contain any induced copies of $T$). This result, along with the 4 known polynomial-time solvable cases (when $T$ is a path on at most 4 vertices), leaves behind 37 open cases. Further, we prove that these hard problems do not admit any subexponential-time algorithms, assuming the Exponential Time Hypothesis. As an additional result, we obtain that Subgraph Complementation to paw-free graphs can be solved in polynomial-time.

==> figs/5-connected/k4.tex <==
\resizebox{0.7\textwidth}{!}{\begin{tikzpicture}  [myv/.style={circle, draw, inner sep=1.5pt},myv1/.style={rectangle, draw},myv2/.style={rectangle, draw,dotted,inner sep=0pt,line width = 0.3mm},myv3/.style={circle, draw, inner sep=0.5pt},my/.style={\input{figs/hard/c},draw}, myv4/.style={rectangle, draw,dashed,color=red},myv5/.style={rectangle, draw,dashed,color=green}] 
 
% following are the six nodes in  $V_i$

\node[myv1] (a1) at (0,5) {$C_{11}$};
\node[myv1] (a2) at (3,5) {$C_{12}$};
\node[myv1] (a3) at (6,5) {$C_{13}$};
\node[myv1] (a4) at (9,5) {$C_{14}$};
\node[myv1] (a5) at (12,5) {$C_{15}$};
\node[myv1] (a6) at (6,6) {$C_{16}$};



   
   \node[myv1] (x1) [label=above:$x_1$] at (-0.75,2.65)  {$X_{11}$};
   \node[myv1] (x1') [label=above:$\overline{x_1}$] at (0.7,2.65) {$X_{12}$};
   \node[myv1] (x2) [label=above:$x_2$] at (3.30,2.65) {$X_{21}$};
   \node[myv1] (x2') [label=above:$\overline{x_2}$] at (4.60,2.65) {${X_{22}}$};
   \node[myv1] (x3) [label=above:${x_3}$] at (7.25,2.65) {$X_{31}$};
   \node[myv1] (x3') [label=above:$\overline{x_3}$] at (8.65,2.65) {${X_{32}}$};
   \node[myv1] (x4) [label=above:${x_4}$] at (11.2,2.65) {$X_{41}$};
   \node[myv1] (x4') [label=above:$\overline{x_4}$] at (12.6,2.65) {${X_{42}}$};
 
    \node[myv1]  (y1) at (-1,1.75) {$X_{13}$};%4
    \node[myv1]  (y2) at (-1,1) {$X_{15}$};%3
    \node[myv1]  (y3) at (-1,0.25) {$X_{17}$};%2
    \node[myv1]  (y4) at (-1,-0.5) {$X_{19}$};%1
    \node[myv1]  (y5) at (0.95,1.75) {$X_{14}$};%d
    \node[myv1]  (y6) at (0.95,1) {$X_{16}$};%e
    \node[myv1]  (y7) at (0.95,0.25) {$X_{18}$};%f
    \node[myv1]  (y8) at (0.95,-0.5) {\small {$X_{110}$ }};%b
  
    \node[myv1]  (y9) at (2.95,1.75) {$X_{23}$};
    \node[myv1]  (y10) at (2.95,1)  {$X_{25}$};
    \node[myv1]  (y11) at (2.95,0.25) {$X_{27}$};
    \node[myv1]  (y12) at (2.95,-0.5) {$X_{29}$};
    \node[myv1]  (y13) at (4.90,1.75) {$X_{24}$};
    \node[myv1]  (y14) at (4.90,1) {$X_{26}$};
    \node[myv1]  (y15) at (4.90,0.25) {$X_{28}$};
    \node[myv1]  (y16) at (4.90,-0.5) {\small{$X_{210}$}};
    
    \node[myv1]  (y17) at (6.9,1.75) {$X_{33}$};
    \node[myv1]  (y18) at (6.9,1) {$X_{35}$};
    \node[myv1]  (y19) at (6.9,0.25) {$X_{37}$};
    \node[myv1]  (y20) at (6.9,-0.5) {$X_{39}$};
    \node[myv1]  (y21) at (8.85,1.75) {$X_{34}$};
    \node[myv1]  (y22) at (8.85,1) {$X_{36}$};
    \node[myv1]  (y23) at (8.85,0.25) {$X_{38}$};
    \node[myv1]  (y24) at (8.85,-0.5) {\small{$X_{310}$}};
    
    \node[myv1]  (y25) at (10.85,1.75) {$X_{43}$};
    \node[myv1]  (y26) at (10.85,1) {$X_{45}$};
    \node[myv1]  (y27) at (10.85,0.25) {$X_{47}$};
    \node[myv1]  (y28) at (10.85,-0.5) {$X_{49}$};
    \node[myv1]  (y29) at (12.8,1.75) {$X_{44}$};
    \node[myv1]  (y30) at (12.8,1) {$X_{46}$};
    \node[myv1]  (y31) at (12.8,0.25) {$X_{48}$};
    \node[myv1]  (y32) at (12.8,-0.5) {\small{$X_{410}$}};
    

  
  % following is the ellipse corresponding to V_i
  
 \node[myv2][fit=(a1) (a5) (a6),  inner xsep=1.5ex, inner ysep=3.5ex, label=above:$C_1$] {}; 
 \node[myv5][fit= (y1) (y2) (y3) (y4) ,  inner xsep=0.5ex, inner ysep=0.5ex] {}; 
 \node[myv5][fit= (y9) (y10) (y11) (y12) ,  inner xsep=0.5ex, inner ysep=0.5ex] {}; 
\node[myv5][fit= (y17) (y18) (y19) (y20) ,  inner xsep=0.5ex, inner ysep=0.5ex] {}; 
\node[myv5][fit= (y25) (y26) (y27) (y28) ,  inner xsep=0.5ex, inner ysep=0.5ex] {}; 

\node[myv2][fit= (x1) (x1') (y1) (y2) (y3) (y4) (y5) (y6) (y7) (y8),  inner xsep=0.5ex, inner ysep=0.5ex,label=below:$X_1$] {}; %label=above:$Y_i$] {}; 


\node[myv2][fit=  (x2) (x2') (y9) (y10) (y11) (y12) (y13) (y14) (y15) (y16) ,  inner xsep=0.5ex, inner ysep=0.5ex,label=below:$X_2$] {};


\node[myv2][fit= (x3) (x3') (y17) (y18) (y19) (y20) (y21) (y22) (y23) (y24),  inner xsep=0.5ex, inner ysep=0.5ex,label=below:$X_3$] {};


\node[myv2][fit= (x4) (x4') (y25) (y26) (y27) (y28) (y29) (y30) (y31) (y32),  inner xsep=0.5ex, inner ysep=0.5ex,label=below:$X_4$] {};


\node[myv4][fit= (x1) (x1') (x2) (x2') (x3) (x3') (x4) (x4'),  inner xsep=0.5ex, inner ysep=0.5ex] {};

 
 \draw  (a1) -- (a2);
 \draw  (a2) -- (a3);
 \draw  (a3) -- (a4);
 \draw  (a4) -- (a5);
 \draw  (a6) -- (a1);
 \draw  (a6) -- (a2);
 \draw  (a6) -- (a3);
 \draw  (a6) -- (a4);
 \draw  (a6) -- (a5);
 
 \draw  (a1) -- (x1);
 \draw  (a1) -- (x2');
 %\draw  (a1) -- (x3);
 %\draw  (a1) -- (x3');
% \draw  (a1) -- (x4);
 \draw  (a1) -- (x4');
 
  %\draw  (a2) -- (x1);
  %\draw  (a2) -- (x1');
  \draw  (a2) -- (x2');
 \draw  (a2) -- (x3);
 %\draw  (a2) -- (x4);
% \draw  (a2) -- (x4');
 
  %\draw  (a3) -- (x1);
%  \draw  (a3) -- (x1');
 %\draw  (a3) -- (x2);
% \draw  (a3) -- (x2');
 \draw  (a3) -- (x3);
 \draw  (a3) -- (x4');
 
   \draw  (a4) -- (x1);
   %\draw  (a4) -- (x1');
  %\draw  (a4) -- (x2);
  %\draw  (a4) -- (x2');
 % \draw  (a4) -- (x3);
  \draw  (a4) -- (x4');
 
  % \draw  (a5) -- (x1);
  %\draw  (a5) -- (x1');
  %\draw  (a5) -- (x2);
  \draw  (a5) -- (x2');
  \draw  (a5) -- (x3);
  \draw  (a5) -- (x4');
  
  \draw  (y1) -- (x1); %4-a
  \draw  (y1) -- (y5); %1-d
  \draw  (y2) to [bend right=50] (x1); %2-a
  \draw  (y2) -- (y8); %2-b
  \draw  (y2) -- (y6); %2-e
  \draw  (y3) -- (y8); %3-b
  \draw  (y3) to [bend right=10] (x1'); %3-c
  \draw  (y3) -- (y6); %3-e
  \draw  (y4) to [bend left=60] (x1); %1-a
  \draw  (y4) to [bend right=10]  (x1'); %4-c
  \draw  (y4) -- (y5); %4-d
  \draw  (y4) -- (y6); %4-e
  \draw  (y8) to [bend right=50] (x1'); %b-c
  \draw  (y5) -- (x1'); %d-c
  \draw  (y5) -- (y6); %d-e
  \draw  (x1) to [bend right=20] (y8); %a-b
  \draw  (x1) to [bend right=15] (y7); %a-f
   \draw  (x1') to [bend left=50] (y7); %c-f
  \draw  (y8) to (y7); %b-f
  \draw  (y6) to (y7); %e-f
  \draw  (y5) to [bend left=50] (y7); %d-f
  
  
  
  \draw  (y9) -- (x2); %4-a
  \draw  (y9) -- (y13); %1-d
  \draw  (y10) to [bend right=50] (x2); %2-a
  \draw  (y10) -- (y16); %2-b
  \draw  (y10) -- (y14); %2-e
  \draw  (y11) -- (y16); %3-b
  \draw  (y11) to [bend right=10] (x2'); %3-c
  \draw  (y11) -- (y14); %3-e
  \draw  (y12) to [bend left=60] (x2); %1-a
  \draw  (y12) to [bend right=10]  (x2'); %4-c
  \draw  (y12) -- (y13); %4-d
  \draw  (y12) -- (y14); %4-e
  \draw  (y16) to [bend right=50] (x2'); %b-c
  \draw  (y13) -- (x2'); %d-c
  \draw  (y13) -- (y14); %d-e
  \draw  (x2) to [bend right=20] (y16); %a-b
  \draw  (x2) to [bend right=15] (y15); %a-f
   \draw  (x2') to [bend left=50] (y15); %c-f
  \draw  (y16) to (y15); %b-f
  \draw  (y14) to (y15); %e-f
  \draw  (y13) to [bend left=50] (y15); %d-f
  
  
  
  
  \draw  (y17) -- (x3); %4-a
  \draw  (y17) -- (y21); %1-d
  \draw  (y18) to [bend right=50] (x3); %2-a
  \draw  (y18) -- (y24); %2-b
  \draw  (y18) -- (y22); %2-e
  \draw  (y19) -- (y24); %3-b
  \draw  (y19) to [bend right=10] (x3'); %3-c
  \draw  (y19) -- (y22); %3-e
  \draw  (y20) to [bend left=60] (x3); %1-a
  \draw  (y20) to [bend right=10]  (x3'); %4-c
  \draw  (y20) -- (y21); %4-d
  \draw  (y20) -- (y22); %4-e
  \draw  (y24) to [bend right=50] (x3'); %b-c
  \draw  (y21) -- (x3'); %d-c
  \draw  (y21) -- (y22); %d-e
  \draw  (x3) to [bend right=20] (y24); %a-b
  \draw  (x3) to [bend right=15] (y23); %a-f
   \draw  (x3') to [bend left=50] (y23); %c-f
  \draw  (y24) to (y23); %b-f
  \draw  (y22) to (y23); %e-f
  \draw  (y21) to [bend left=50] (y23); %d-f
  
  
  
  \draw  (y25) -- (x4); %4-a
  \draw  (y25) -- (y29); %1-d
  \draw  (y26) to [bend right=50] (x4); %2-a
  \draw  (y26) -- (y32); %2-b
  \draw  (y26) -- (y30); %2-e
  \draw  (y27) -- (y32); %3-b
  \draw  (y27) to [bend right=10] (x4'); %3-c
  \draw  (y27) -- (y30); %3-e
  \draw  (y28) to [bend left=60] (x4); %1-a
  \draw  (y28) to [bend right=10]  (x4'); %4-c
  \draw  (y28) -- (y29); %4-d
  \draw  (y28) -- (y30); %4-e
  \draw  (y32) to [bend right=50] (x4'); %b-c
  \draw  (y29) -- (x4'); %d-c
  \draw  (y29) -- (y30); %d-e
  \draw  (x4) to [bend right=20] (y32); %a-b
  \draw  (x4) to [bend right=15] (y31); %a-f
   \draw  (x4') to [bend left=50] (y31); %c-f
  \draw  (y32) to (y31); %b-f
  \draw  (y30) to (y31); %e-f
  \draw  (y29) to [bend left=50] (y31); %d-f
  
\end{tikzpicture}  }


==> figs/5-connected/k4_eg.tex <==
\begin{tikzpicture}  [myv/.style={circle, draw, inner sep=2pt},myv1/.style={rectangle, draw},myv2/.style={rectangle, draw,dotted},myv3/.style={circle, draw, inner sep=0.5pt},my/.style={\input{figs/hard/c},draw}, myv4/.style={rectangle, draw,dashed,color=red}] 
 
% following are the six nodes in  $V_i$

\node[myv] (a1) at (-1,4.5) {};
\node[myv] (a2) at (0,4.5) {};
\node[myv] (a3) at (1,4.5) {};
\node[myv] (a4) at (2,4.5) {};
\node[myv] (a5) at (3,4.5) {};
%\node[myv] (a6) at (6.5,5) {$v_4$};
\node[myv] (a7) at (1,5) {};
\node[myv] (x1) at (-1,3.5) {};
\node[myv] (x2) at (0.3,3.5) {};
\node[myv] (x3) at (1.7,3.5) {};
\node[myv] (x4) at (3,3.5) {};

 
    

 
 \draw  (a1) -- (a2);
 \draw  (a1) -- (x4);
 \draw  (a1) -- (a7);
 \draw  (a1) -- (x1);
 \draw  (a1) -- (x2);
 \draw  (a2) -- (a3);
 \draw  (a2) -- (a7);
 \draw  (a2) -- (x2);
 \draw  (a2) -- (x3);
 \draw  (a3) -- (a4);
 \draw  (a3) -- (x3);
 \draw  (a3) -- (x4);
 \draw  (a3) -- (a7);
 \draw  (a4) -- (a5);
 \draw  (a4) -- (a7);
 \draw  (a4) -- (x1);

 \draw  (a4) -- (x4);
% \draw  (a5) -- (a6);
 \draw  (a5) -- (a7);
 \draw  (a5) -- (x2);
 \draw  (a5) -- (x3);
 \draw  (a5) -- (x4);
% \draw  (a6) -- (x);
 
 
  
  \draw (x1) -- (x2);
  \draw (x1) to[bend right=15] (x3);
  \draw (x1) to[bend right=20] (x4);
  \draw (x2) -- (x3);
  \draw (x2) to[bend right=15] (x4);
  \draw (x3) -- (x4);
  

  
 
  
 
  
\end{tikzpicture}  


==> figs/Tree/4_leaves_3_internal.tex <==
\resizebox{0.75\textwidth}{!}{\begin{tikzpicture}  [myv/.style={circle, draw, inner sep=2pt},myv1/.style={rectangle, draw},myv2/.style={rectangle, draw,dotted,inner sep=0pt,line width = 0.3mm},myv3/.style={circle, draw, inner sep=0.5pt, color=white},my/.style={\input{figs/hard/c},draw}, myv4/.style={rectangle, draw,dashed,color=red},myv5/.style={rectangle, draw,dashed,color=green}] 
 

\node[myv1] (a1) at (6,6.5) {$C_{11}$};
\node[myv1] (a2) at (0,5) {$C_{12}$};
\node[myv1] (a3) at (12,5) {$C_{13}$};




   %\node[myv3] [label (x11) at (-0.65,2.85) {$x_{1}$};
   \node[myv1] [label=above:$x_1$] (x1) at (-0.65,2.65) {$X_{11}$};
   \node[myv1] [label=above:$\overline{x_1}$](x1') at (0.7,2.65) {$X_{12}$};
   \node[myv1] [label=above:$x_2$] (x2) at (3.20,2.65) {$X_{21}$};
   \node[myv1] [label=above:$\overline{x_2}$](x2') at (4.60,2.65) {$X_{22}$};
   \node[myv1] [label=above:$x_3$] (x3) at (7.2,2.65) {$X_{31}$};
   \node[myv1] [label=above:$\overline{x_3}$](x3') at (8.6,2.65) {$X_{32}$};
   \node[myv1] [label=above:$x_4$] (x4) at (11.2,2.65) {$X_{41}$};
   \node[myv1] [label=above:$\overline{x_4}$](x4') at (12.6,2.65) {$X_{42}$};
 
    \node[myv1]  (y1) at (-0.65,1.75) {$X_{11}$};%3
    \node[myv1]  (y2) at (0,1) {$X_{13}$};%5
    \node[myv1]  (y3) at (0.7,1.75) {$X_{15}$};%4
  
    \node[myv1]  (y4) at (3.2,1.75) {$X_{21}$};
    \node[myv1]  (y5) at (3.8,1) {$X_{23}$};
    \node[myv1]  (y6) at (4.6,1.75) {$X_{25}$};
   
    
    \node[myv1]  (y7) at (7.2,1.75) {$X_{31}$};
    \node[myv1]  (y8) at (7.8,1) {$X_{33}$};
    \node[myv1]  (y9) at (8.6,1.75) {$X_{35}$};
  
   
    
    \node[myv1]  (y10) at (11.2,1.75) {$X_{41}$};
    \node[myv1]  (y11) at (11.8,1) {$X_{43}$};
    \node[myv1]  (y12) at (12.6,1.75) {$X_{45}$};

   
    

  
  % following is the ellipse corresponding to V_i
  
 \node[myv2][fit=(a1) (a2) (a3),  inner xsep=1.5ex, inner ysep=3.5ex, label=above:$C_1$] {}; 


\node[myv2][fit= (x1) (x1') (y1) (y2) (y3),  inner xsep=0.5ex, inner ysep=0.5ex,label=below:$X_1$] {}; %label=above:$Y_i$] {}; 


\node[myv2][fit=  (x2) (x2') (y4) (y5) (y6)  ,  inner xsep=0.5ex, inner ysep=0.5ex,label=below:$X_2$] {};


\node[myv2][fit= (x3) (x3') (y7) (y8) (y9),  inner xsep=0.5ex, inner ysep=0.5ex,label=below:$X_3$] {};


\node[myv2][fit= (x4) (x4') (y10) (y11) (y12),  inner xsep=0.5ex, inner ysep=0.5ex,label=below:$X_4$] {};


\node[myv4][fit= (x1) (x1') (x2) (x2') (x3) (x3') (x4) (x4'),  inner xsep=0.5ex, inner ysep=0.5ex] {};

 
 \draw   (a1) -- (a2);
 \draw   (a1) -- (a3);
 \draw [dashed]  (a2) -- (a3);


 
    \draw [dashed]  (a1) -- (x1);
% \draw [dashed]  (a1) -- (x2);
    \draw [dashed]  (a1) -- (x2');
    \draw [dashed]  (a1) -- (x3);
% \draw [dashed]  (a1) -- (x3');
% \draw [dashed]  (a1) -- (x4);
     \draw [dashed]  (a1) -- (x4');
 
    \draw [dashed]  (a2) -- (x3);
    \draw [dashed]  (a2) -- (x4');
 
    \draw [dashed]  (a3) -- (x1);
    \draw [dashed]  (a3) -- (x2');
 
 
     \draw  (a2) -- (x1);
%  \draw [dashed]  (a3) -- (x1');
 %\draw [dashed]  (a3) -- (x2);
     \draw   (a2) -- (x2');
% \draw [dashed]  (a3) -- (x3);
 %\draw [dashed]  (a3) -- (x4');
 
    \draw  (a3) -- (x3);
   %\draw [dashed]  (a4) -- (x1');
  %\draw [dashed]  (a4) -- (x2);
    \draw   (a3) -- (x4');

    \draw  (y1) -- (x1); 
    \draw  (y1) -- (y2);
    \draw  (y3) -- (x1');
    
    \draw  (y4) -- (x2); 
    \draw  (y4) -- (y5);
    \draw  (y6) -- (x2');

    \draw  (y7) -- (x3); 
    \draw  (y7) -- (y8);
    \draw  (y9) -- (x3');

    \draw  (y10) -- (x4); 
    \draw  (y10) -- (y11);
    \draw  (y12) -- (x4');



  

  
\end{tikzpicture}  }


==> figs/Tree/Tristar-1yz.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=0.5pt}, myv1/.style={rectangle, dashed, draw, inner sep=2.5pt},myv2/.style={rectangle, draw,inner sep=3pt},  myv3/.style={ellipse, draw, inner xsep=5.5pt, inner ysep=0pt},  myv4/.style={regular polygon, regular polygon sides=3,draw, fill=white, text width=0em, inner sep=0.75mm, outer sep=0.75mm}, myv5/.style={circle, draw, inner sep=0pt, color=white}]
 
 
  \node[myv] (a) at (1,1.8) {$v$};
  \node[myv] (b) at (0.4,0.9) {$q$};
  \node[myv] (c) at (1,0.9) {$r$};
  \node[myv] (d) at (1.6,0.9) {$s$};
  \node[myv] (e) at (-0.4,1.8) {$u$};
  \node[myv] (f) at (-0.4,0.9) {$p$};
 
   
  
 
  \node[myv4] (x2) at (1,2.8) {};%2
  \node[myv2] (x21) at (2,2.8) {};%2
  \node[myv2] (x22) at (2.7,2.8) {};%2
  \node[myv2] (x23) at (3.4,2.8) {};%2
  \node[myv2] (x24) at (2.7,2.3) {};%2
  \node[myv2] (x25) at (3.4,2.3) {};%2
  
   \node[myv4] (x3) at (-0.4,-0.4) {};%wp
   \node[myv4] (x4) at (0.4,-0.4) {};%wq
   \node[myv4] (x5) at (1,-0.4) {};%wr
   \node[myv4] (x6) at (1.6,-0.4) {};%ws
   
    \node[myv5] (k2) [label=right: $K_v$] at (0.25,3) {};
    \node[myv5] (k3) [label=right: $K_u$] at (-0.5,3) {};
    \node[myv5] (k2) [label=right: $K_p$] at (-1.1,-0.1) {};
    \node[myv5] (k3) [label=right: $K_q$] at (-0.3,-0.1) {};
    \node[myv5] (k2) [label=right: $K_r$] at (0.35,-0.1) {};
    \node[myv5] (k3) [label=right: $K_s$] at (1,-0.1) {};

 
  \node[myv2] (x31) at (-1.4,0.6) {};%2
  \node[myv2] (x32) at (-2.1,0.6) {};%2
  \node[myv2] (x33) at (-2.9,0.6) {};%2
  \node[myv2] (x34) at (-2.1,0.2) {};%2
  \node[myv2] (x35) at (-2.9,0.2) {};%2
  
  \node[myv2] (x41) at (-1.4,-0.8) {};%2
  \node[myv2] (x42) at (-2.1,-0.8) {};%2
  \node[myv2] (x43) at (-2.9,-0.8) {};%2
  \node[myv2] (x44) at (-2.1,-1.2) {};%2
  \node[myv2] (x45) at (-2.9,-1.2) {};%2
  
  \node[myv2] (x51) at (2.2,0.6) {};%2
  \node[myv2] (x52) at (2.9,0.6) {};%2
  \node[myv2] (x53) at (3.8,0.6) {};%2
  \node[myv2] (x54) at (2.9,0.2) {};%2
  \node[myv2] (x55) at (3.8,0.2) {};%2
  
  \node[myv2] (x61) at (2.2,-0.8) {};%2
  \node[myv2] (x62) at (2.9,-0.8) {};%2
  \node[myv2] (x63) at (3.8,-0.8) {};%2
  \node[myv2] (x64) at (2.9,-1.2) {};%2
  \node[myv2] (x65) at (3.8,-1.2) {};%2
  

  \node[myv4] (y5) at (-0.4,2.8) {};
  \node[myv2] (y6) at (-1.2,2.8) {};%2
  \node[myv2] (y7) at (-1.9,2.8) {};%2
  \node[myv2] (y71) at (-2.6,2.8) {};%2
  \node[myv2] (y72) at (-1.9,2.3) {};%2
  \node[myv2] (y73) at (-2.6,2.3) {};%2
  
  
  
  
 % \draw (0.5,2.2) -- (1,2.7);
   \draw (1.1,2.8) -- (x21);
   \draw (x21) -- (x22);
   \draw (x22) -- (x23);
   \draw (x22) -- (x24);
   \draw (x23) -- (x25);
  
  
   \draw (-0.5,-0.4) -- (x31);
   \draw (x31) -- (x32);
   \draw (x32) -- (x33);
   \draw (x32) -- (x34);
   \draw (x33) -- (x35);
   
   \draw (0.4,-0.5) -- (0.4,-0.8)-- (x41);
   \draw (x41) -- (x42);
   \draw (x42) -- (x43);
   \draw (x42) -- (x44);
   \draw (x43) -- (x45);
   
   \draw (1.7,-0.4) -- (x51);
   \draw (x51) -- (x52);
   \draw (x52) -- (x53);
   \draw (x52) -- (x54);
   \draw (x53) -- (x55);
   
   \draw (1,-0.5) -- (1,-0.8)-- (x61);
   \draw (x61) -- (x62);
   \draw (x62) -- (x63);
   \draw (x62) -- (x64);
   \draw (x63) -- (x65);

  \draw (-0.5,2.8) -- (y6);
  \draw (y6) -- (y7);
  \draw (y73) -- (y71);
  \draw (y7) -- (y72);
  \draw (y7) -- (y71);
 
  \draw (a) -- (1,2.7); 
 \draw (e) -- (-0.4,2.7);
  \draw (a) -- (c);
  %\draw (a) -- (0.5,1.9);

   \draw (a) -- (b);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (e) -- (f);
  
  \draw (f) -- (-0.4,-0.25);
  \draw (b) -- (0.4,-0.25);
  \draw (c) -- (1,-0.25);
  \draw (d) -- (1.6,-0.25);
 
  
 \node[myv3] (x)[label=right: $G'$] [fit= (a) (b)  (c) (d) (e) (f)]{};
  
 \node[myv1] (z1)[label=left: $X_u$] [fit=  (y6) (y71) (y72)]{}; 
   

   
    \node[myv1] (z3)[label=right: $X_v$ ] [fit= (x21) (x22) (x23) (x24)]{};
    \node[myv1] (z4)[label=left: $X_p$ ] [fit= (x31) (x32) (x33) (x34)]{};
    \node[myv1] (z5)[label=left: $X_q$ ] [fit= (x41) (x42) (x43) (x44)]{};
    \node[myv1] (z6)[label=right: $X_s$ ] [fit= (x51) (x52) (x53) (x54)]{};
    \node[myv1] (z7)[label=right: $X_r$ ] [fit= (x61) (x62) (x63) (x64)]{};
   
 
  
    \node[myv3] [label=right: $G$] [fit= (x) (z1) (z2) (z3) (z4) (z5) (z7) (x6) ]{}; 
  

  %\draw (x4) --(1,2.7);
 % \draw (z4) --(-0.3,2);
  %\draw (1.6,2.2) --(-0.3,2.7);
\end{tikzpicture}



==> figs/Tree/Tristar.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}, myv1/.style={rectangle, dashed, draw, inner sep=2pt},myv2/.style={rectangle, draw,inner sep=3pt},  myv3/.style={ellipse, draw, inner xsep=7.5pt, inner ysep=2.5pt},  myv4/.style={regular polygon, regular polygon sides=3,draw, fill=white, text width=0em,  inner sep=0.75mm, outer sep=0.75mm}, myv5/.style={circle, draw, inner sep=0pt, color=white}]
 
  
  \node[myv] (a) at (0.5,0.5) {};%4
  \node[myv] (c) at (-0.1,-0.3) {};%6
  \node[myv] (d) at (0.2,-0.3) {};%3
  \node[myv] (e) at (0.5,-0.3) {};
  \node[myv] (f) at (0.8,-0.3) {};
  \node[myv] (g) at (1.1,-0.3) {};
  %\node[myv] (h) at (1.2,-0.3) {};
 % \node[myv] (v1) at (1,-1.3) {};
  
  \node[myv5] (k1) [label=right: $P_{u2}$] at (0.8,1.7) {};
  \node[myv4] (x1) at (1,2) {};%2
  \node[myv2] (x2) at (0.8,3) {};%2
  \node[myv2] (x21) at (1.3,3) {};%2
 % \node[myv2] (x22) at (1.5,3.5) {};%2
  \node[myv2] (x3) at (2,2) {};%2
  \node[myv2] (x4) at (2.5,2.5) {};%2
  \node[myv2] (x41) at (2,3) {};%2
  \node[myv2] (x42) at (2.5,3) {};%2
  %\node[myv2] (x43) at (3,3) {};%2
 % \node[myv2] (x44) at (3.5,3) {};%2
 % \node[myv2] (x45) at (3.4,3) {};%2
  \node[myv2] (x5) at (2.5,1.5) {};%2
  \node[myv2] (x51) at (2,1) {};%2
  \node[myv2] (x52) at (2.5,1) {};%2
 % \node[myv2] (x53) at (3,1) {};%2
  
  \node[myv5] (k2) [label=right: $P_{u1}$] at (-0.7,1.7) {};%2
   \node[myv4] (y1)  at (0,2) {};%2
  \node[myv2] (y2) at (0.2,3) {};%2
  \node[myv2] (y21) at (-0.3,3) {};%2
  %\node[myv2] (y22) at (-1,3.5) {};%2
  %\node[myv2] (y23) at (-1.5,3.5) {};%2
  \node[myv2] (y3) at (-1,2) {};%2
  \node[myv2] (y4) at (-1.6,2.5) {};%2
  \node[myv2] (y41) at (-1,3) {};%2
  \node[myv2] (y42) at (-1.6,3) {};%2
 % \node[myv2] (y43) at (-1.5,3) {};%2
 % \node[myv2] (y44) at (-1,3) {};%2
 % \node[myv2] (y45) at (-2.4,3) {};%2
  \node[myv2] (y5) at (-1.6,1.5) {};%2
  \node[myv2] (y51) at (-1,1) {};%2
  \node[myv2] (y52) at (-1.6,1) {};%2
 % \node[myv2] (y53) at (-2,1) {};%2

  
  \draw (1,2.2) -- (x2);
  \draw (1,2.2) -- (x21);
 % \draw (1,2.2) -- (x22);
  \draw (1.12,2) -- (x3);
  \draw (x3) -- (x4);
  \draw (x4) -- (x41);
  \draw (x4) -- (x42);
%  \draw (x4) -- (x43);
 % \draw (x4) -- (x44);
 % \draw (x4) -- (x45);
  \draw (x3) -- (x5);
  \draw (x5) -- (x51);
  \draw (x5) -- (x52);
%  \draw (x5) -- (x53);
  
  \draw (0,2.2) -- (y2);
  \draw (0,2.2) -- (y21);
 % \draw (0,2.2) -- (y22);
 % \draw (0,2.2) -- (y23);
  \draw (-0.12,2) -- (y3);
  \draw (y3) -- (y4);
  \draw (y4) -- (y41);
  \draw (y4) -- (y42);
%  \draw (y4) -- (y43);
%  \draw (y4) -- (y44);
%  \draw (y4) -- (y45);
  \draw (y3) -- (y5);
  \draw (y5) -- (y51);
  \draw (y5) -- (y52);
  %\draw (y5) -- (y53);
  \draw (a) -- (0,1.9); 
  \draw (a) -- (c);
  \draw (a) -- (1,1.9);

  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  
 \node[myv3] (x)[label=right: $G'$] [fit= (a) (c) (d) (e) (f) (g)]{}; 
  
  \node[myv1] (z1)[label=above: $Z_u$] [fit= (x2) (x21)]{}; 
   
   \node[myv1] (z2)[label=above: $X_u$] [fit= (y2) (y21)]{}; 
   
   \node[myv1] (z3)[label=above: $Z_{u}'$ ] [fit= (x4) (x41) (x42) (x5) (x51) (x52) (x3)]{};
   
   \node[myv1] (z4)[label=above: $X_{u}'$] [fit= (y4) (y41) (y42) (y5) (y51) (y52) (y3)]{};
   
    \node[myv3] [label=right: $G$] [fit= (x) (z1) (z2) (z3) (z4)]{};
   
  \draw (1.5,2.8) -- (z3);
  \draw (-0.5,2.8) -- (z4);
  

\end{tikzpicture}



==> figs/Tree/bistar-4,x.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}, myv1/.style={rectangle, dashed, draw, inner sep=2pt},myv2/.style={rectangle, draw,inner sep=3pt},  myv3/.style={ellipse, draw, inner xsep=6.5pt, inner ysep=0pt},  myv4/.style={regular polygon, regular polygon sides=3,draw, fill=white, text width=0em, inner sep=0.75mm, outer sep=0.75mm}, myv5/.style={circle, draw, inner sep=0pt, color=white}]
 
 
  \node[myv] [label=right: $u$] (a) at (0.5,1.2) {};%4
  \node[myv] (c) at (-0.1,0.3) {};%6
  \node[myv] (d) at (0.2,0.3) {};%3
  \node[myv] (e) at (0.5,0.3) {};
  \node[myv] (f) at (0.8,0.3) {};
  \node[myv] (g) at (1.1,0.3) {};
  %\node[myv] (h) at (1.2,-0.3) {};
 % \node[myv] (v1) at (1,-1.3) {};
 
   \node[myv5] (k1) [label=right: $Y_{u_3}$] at (-0.4,2) {};
   \node[myv5] (k2) [label=right: $Y_{u_2}$] at (0.6,3.2) {};
   \node[myv5] (k3) [label=right: $Y_{u_1}$] at (-0.8,3.2) {};
  
  \node[myv4] (x1) at (0.5,2) {};%2
  \node[myv4] (x2) at (1,2.8) {};%2
  \node[myv2] (x21) at (1.8,2.8) {};%2
  \node[myv2] (x22) at (2.5,2.8) {};%2
   \node[myv2] (x23) at (3.2,2.8) {};%2
   \node[myv2] (x24) at (3.2,3.3) {};%2
  % \node[myv2] (x25) at (3.2,3.8) {};%2
 % \node[myv2] (x3) at (1.8,2) {};%2
  \node[myv2] (x4) at (2.5,2) {};%2
  \node[myv2] (x41) at (3.2,2) {};%2
  \node[myv2] (x42) at (3.2,1.5) {};%2
  %\node[myv2] (x43) at (3.2,1) {};%2
%  \node[myv2] (x5) at (4,2) {};%2
 % \node[myv2] (x51) at (4,1.3) {};%2
 % \node[myv2] (x52) at (4.5,1.3) {};%2
  %\node[myv2] (x53) at (5,1.3) {};%2
 % \node[myv2] (x54) at (2.9,1.3) {};%2
 % \node[myv2] (x55) at (3.4,1.3) {};%2
  
%   \node[myv4] (y1) at (-0.4,2) {};%2
 % \node[myv2] (y3) at (-1.2,2) {};%2
 % \node[myv2] (y4) at (-1.9,2) {};%2
  %\node[myv2] (y41) at (-2.6,2) {};%2
  %\node[myv2] (y42) at (-2.6,1.5) {};%2
  %\node[myv2] (y43) at (-2.6,1) {};%2
  \node[myv4] (y5) at (-0.2,2.8) {};
  \node[myv2] (y6) at (-1.2,2.8) {};%2
  \node[myv2] (y7) at (-1.9,2.8) {};%2
 \node[myv2] (y71) at (-2.6,2.8) {};%2
  \node[myv2] (y72) at (-2.6,3.3) {};%2
%  \node[myv2] (y73) at (-2.6,3.8) {};%2
  
  
  \draw (0.5,2.2) -- (1,2.7);
 \draw (1.1,2.8) -- (x21);
  \draw (x21) -- (x22);
   \draw (x22) -- (x23);
  \draw (x22) -- (x24);
  % \draw (x22) -- (x25);
%  \draw (0.6,2) -- (x3);
 % \draw (x3) -- (x4);
  \draw (x4) -- (x41);
  \draw (x4) -- (x42);
  %\draw (x4) -- (x43);
 % \draw (x4) -- (x5);
%  \draw (x5) -- (x51);
 % \draw (x5) -- (x52);
 % \draw (x5) -- (x53);
 % \draw (x5) -- (x54);
 % \draw (x5) -- (x55);
  
 \draw (0.5,2.2) -- (-0.25,2.7);
%  \draw (-0.5,2) -- (y3);
 % \draw (y3) -- (y4);
 % \draw (y4) -- (y41);
  %\draw (y4) -- (y42);
  %\draw (y4) -- (y43);
 % \draw (0.4,2) -- (-0.3,2);
  \draw (-0.3,2.8) -- (y6);
  \draw (y6) -- (y7);
  \draw (y7) -- (y71);
  \draw (y7) -- (y72);
 % \draw (y7) -- (y73);
  
  
  
 
 % \draw (a) -- (0,1.9); 
% \draw (0.1,2) -- (0.9,2);
  \draw (a) -- (c);
  \draw (a) -- (0.5,1.9);

  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  
 \node[myv3] (x)[label=below: $G'$] [fit= (a)  (c) (d) (e) (f) (g)]{};
  
 \node[myv1] (z1)[label=left: $U_{u_1}$] [fit=  (y6) (y71) (y72)]{}; 
   
  % \node[myv1] (z2)[label=left: $U_{2}$] [fit=  (y41) (y4) (y43)]{}; 
   
   \node[myv1] (z3)[label=right: $U_{u_2}$ ] [fit= (x21) (x22) (x23) (x24)]{};
   
  \node[myv1] (z4)[label=right: $U_{u_3}$] [fit= (x4) (x41) (x42)]{};
  
  
  \node[myv3] [label=right: $G$] [fit= (x) (z1) (z2) (z3) (z4) ]{}; 
  

  \draw (x4) --(1,2.7);
  \draw (2.8,2.2) --(2.8,2.6);
  %\draw (1.6,2.2) --(-0.3,2.7);
\end{tikzpicture}



==> figs/Tree/bistar.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}, myv1/.style={rectangle, dashed, draw, inner sep=2pt},myv2/.style={rectangle, draw,inner sep=3pt},  myv3/.style={ellipse, draw, inner xsep=6.5pt, inner ysep=1pt}, 
myv4/.style={regular polygon, regular polygon sides=3,draw, fill=white, text width=0em,            inner sep=0.75mm, outer sep=0.75mm},myv5/.style={circle, draw, inner sep=0pt,color=white} ]
 
  
\node[myv] (a) at (0.5,1) {};%4
  \node[myv] (c) at (-0.1,0.3) {};%6
  \node[myv] (d) at (0.2,0.3) {};%3
  \node[myv] (e) at (0.5,0.3) {};
  \node[myv] (f) at (0.8,0.3) {};
  \node[myv] (g) at (1.1,0.3) {};
  %\node[myv] (h) at (1.2,-0.3) {};
 % \node[myv] (v1) at (1,-1.3) {};
  
 % \node[myv4] (x1) at (1,2) {};%2
 % \node[myv2] (x2) at (1,2.8) {};%2
  %\node[myv2] (x21) at (1.5,2.8) {};%2
 % \node[myv2] (x22) at (2,2.8) {};%2
  \node[myv2] (x3) at (1,2) {};%2
 % \node[myv2] (x4) at (2.6,2) {};%2
%  \node[myv2] (x41) at (1.4,1.3) {};%2
 % \node[myv2] (x42) at (1.9,1.3) {};%2
 % \node[myv2] (x43) at (2.4,1.3) {};%2
  \node[myv2] (x5) at (2,2) {};%2
  \node[myv2] (x51) at (3,2.9) {};%2
  \node[myv2] (x52) at (3,2.5) {};%2
  \node[myv2] (x53) at (3,2.1) {};%2
  \node[myv2] (x54) at (3,1.7) {};%2
  \node[myv2] (x55) at (3,1.3) {};%2
  
  \node[myv5] (u) at (-2,0) {};%2

  \node[myv4] (y1) at (0,2) {};%2
  \node[myv5] [label= right: $K_5$] (v) at (0,2.2) {};
  \node[myv2] (y2) at (-1,2.9) {};%2
  \node[myv2] (y21) at (-1,2.5) {};%2
  \node[myv2] (y22) at (-1,2.1) {};%2
  \node[myv2] (y23) at (-1,1.7) {};%2
  \node[myv2] (y24) at (-1,1.3) {};
 % \node[myv2] (y24) at (-1,2.8) {};%2
%  \node[myv2] (y3) at (-0.8,2) {};%2
 % \node[myv2] (y4) at (-1.6,2) {};%2
  %\node[myv2] (y41) at (-0.4,1.3) {};%2
  %\node[myv2] (y42) at (-0.9,1.3) {};%2
 % \node[myv2] (y43) at (-1.4,1.3) {};%2
%  \node[myv2] (y5) at (-2.9,2) {};%2
 % \node[myv2] (y51) at (-2.9,1.3) {};%2
 % \node[myv2] (y52) at (-3.4,1.3) {};%2
 % \node[myv2] (y53) at (-3.9,1.3) {};%2
 % \node[myv2] (y54) at (-1.9,1.3) {};%2
 % \node[myv2] (y55) at (-2.4,1.3) {};%2

  
 % \draw (1,2.1) -- (x2);
  %\draw (1,2.1) -- (x21);
  %\draw (1,2.1) -- (x22);
  %\draw (1.1,2) -- (x3);
  \draw (x3) -- (x5);
 % \draw (x4) -- (x41);
  %\draw (x4) -- (x42);
  %\draw (x4) -- (x43);
  %\draw (x4) -- (x5);
  \draw (x5) -- (x51);
  \draw (x5) -- (x52);
  \draw (x5) -- (x53);
  \draw (x5) -- (x54);
  \draw (x5) -- (x55);
  
  
  \draw (0,2.2) -- (y2);
  \draw (0,2.2) -- (y21);
  \draw (0,2.2) -- (y22);
  \draw (0,2.2) -- (y23);
  \draw (0,2.2) -- (y24);
 % \draw (0.5,2.1) -- (y24);
 % \draw (-0.1,2) -- (y3);
 % \draw (y3) -- (y4);
 % \draw (y4) -- (y41);
  %\draw (y4) -- (y42);
  %\draw (y4) -- (y43);
  %\draw (y4) -- (y5);
 % \draw (y5) -- (y51);
 % \draw (y5) -- (y52);
 % \draw (y5) -- (y53);
 % \draw (y5) -- (y54);
 % \draw (y5) -- (y55);
 % \draw (a) -- (0,1.9); 
 \draw (0.1,2) -- (x3);
  \draw (a) -- (c);
  \draw (a) -- (0,1.9);

  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  
 \node[myv3] (x)[label=right: $G'$] [fit= (a)  (c) (d) (e) (f) (g)]{}; 
 
  \node[myv3] [label=right: $G$] [fit= (x) (x3)  (x5) (x51) (x52) (x53) (x54) (x55) (y1) (y2) (y21) (y22) (y23) (a)  (c) (d) (e) (f) (u) ]{}; 
  
 \node[myv1] (z1)[label=left: $V_u$] [fit=  (y2) (y23) (y24)]{}; 
   
  \node[myv1] (z2)[label=right: $U_{u}$] [fit= (x3) (x5) (x51) (x55)]{}; 
  
 % \draw (z1) -- (z2);
 \draw (-0.8,2.9) -- (0.8,2.9);

\end{tikzpicture}



==> figs/Tree/c124.tex <==
\begin{tikzpicture}  [myv/.style={circle, draw, inner sep=2pt},myv1/.style={rectangle, draw},myv2/.style={rectangle, draw,dotted,inner sep=0pt,line width=0.3mm},myv3/.style={circle, draw, inner sep=0.5pt},my/.style={\input{figs/hard/c},draw}, myv4/.style={rectangle, draw,dashed,color=red},myv5/.style={rectangle, draw,dashed,color=green}
myv5/.style={circle, draw, inner sep=0pt, color=white}] 
 
% following are the six nodes in  $V_i$

\node[myv1] (a) at (-0.5,5) {$C_{11}$};
\node[myv1] (b) at (3,5) {$C_{12}$};
\node[myv1] (c) at (6.5,5) {$C_{13}$};
\node[myv1] (d) at (10,5) {$C_{14}$};
%\node[myv1] (e) at (8,5) {$C_{15}$};
%\node[myv1] (f) at (10,5) {$C_{16}$};

   \node[myv1] (x1) at (-1,2.65) {$X_{11}$};
  % \node[myv3] (x1) at (-0.5,2.65) {$X_1$};
      \node[myv5] (k1) [label=above:$X_1$] at (-1.2,2.87) {}; %label
   \node[myv1] (x1') at (0.5,2.65) {$X_{12}$};
      \node[myv5] (k1') [label=above:$\bar{x_1}$] at (0.6,2.86) {}; %label
   \node[myv1] (x2) at (2.5,2.65) {$X_{21}$};
      \node[myv5] (k2) [label=above:$X_2$] at (2.5,2.76) {}; %label
   \node[myv1] (x2') at (4,2.65) [label=above:$\bar{x_2}$] {$X_{22}$};
   \node[myv1] (x3) at (6,2.65) {$X_{31}$};
      \node[myv5] (k3) [label=above:$X_3$] at (6,2.76) {}; %label
   \node[myv1] (x3') at (7.5,2.65) [label=above:$\bar{x_3}$] {$X_{32}$};
   \node[myv1] (x4) at (9.5,2.65)  [label=above:$X_4$] {$X_{41}$};
   \node[myv1] (x4') at (11,2.65) [label=above:$\bar{x_4}$] {$X_{42}$};
 
    \node[myv1]  (y1) at (-1,1.75) {$X_{13}$};%4
    \node[myv1]  (y2) at (-1,1) {$X_{15}$};%3
    \node[myv1]  (y3) at (-1,0.25) {$X_{17}$};%2
  %  \node[myv1]  (y4) at (-1,-0.5) {$U_{14}$};%1
    \node[myv1]  (y4) at (0.5,1.75) {$X_{14}$};%d
    \node[myv1]  (y5) at (0.5,1) {$X_{16}$};%e
    \node[myv1]  (y6) at (0.5,0.25) {$X_{18}$};%f
   % \node[myv1]  (y8) at (0.95,-0.5) {$U_{18}$};%b
  
    \node[myv1]  (y7) at (2.5,1.75) {$X_{23}$};
    \node[myv1]  (y8) at (2.5,1)  {$X_{25}$};
    \node[myv1]  (y9) at (2.5,0.25) {$X_{27}$};
   % \node[myv1]  (y12) at (2.95,-0.5) {$U_{24}$};
    \node[myv1]  (y10) at (4,1.75) {$X_{24}$};
    \node[myv1]  (y11) at (4,1) {$X_{26}$};
    \node[myv1]  (y12) at (4,0.25) {$X_{28}$};
 %   \node[myv1]  (y16) at (4.90,-0.5) {$U_{28}$};
    
    \node[myv1]  (y13) at (6,1.75) {$X_{33}$};
    \node[myv1]  (y14) at (6,1) {$X_{35}$};
    \node[myv1]  (y15) at (6,0.25) {$X_{37}$};
 %   \node[myv1]  (y20) at (6.9,-0.5) {$U_{34}$};
    \node[myv1]  (y16) at (7.5,1.75) {$X_{34}$};
    \node[myv1]  (y17) at (7.5,1) {$X_{36}$};
    \node[myv1]  (y18) at (7.5,0.25) {$X_{38}$};
  %  \node[myv1]  (y24) at (8.85,-0.5) {$U_{38}$};
    
    \node[myv1]  (y19) at (9.5,1.75) {$X_{43}$};
    \node[myv1]  (y20) at (9.5,1) {$X_{45}$};
    \node[myv1]  (y21) at (9.5,0.25) {$X_{47}$};
%    \node[myv1]  (y28) at (10.85,-0.5) {$U_{44}$};
    \node[myv1]  (y22) at (11,1.75) {$X_{44}$};
    \node[myv1]  (y23) at (11,1) {$X_{46}$};
    \node[myv1]  (y24) at (11,0.25) {$X_{48}$};
 %   \node[myv1]  (y32) at (12.8,-0.5) {$U_{48}$};
    

  
  % following is the ellipse corresponding to V_i
  
  % [fit= (x1),  inner xsep=0.5ex, inner ysep=0.5ex] {};
  
  
 \node[myv2][fit=(a) (d),  inner xsep=1.5ex, inner ysep=3.5ex, label=above:$C_1$] {}; 
 \node[myv5][fit= (y1) (y2) (y3),  inner xsep=0.5ex, inner ysep=0.5ex] {}; 
 \node[myv5][fit= (y7) (y8) (y9),  inner xsep=0.5ex, inner ysep=0.5ex] {}; 
\node[myv5][fit= (y17) (y18) (y19),  inner xsep=0.5ex, inner ysep=0.5ex] {}; 
\node[myv5][fit= (y25) (y26) (y27) ,  inner xsep=0.5ex, inner ysep=0.5ex] {}; 

\node[myv2][fit= (x1) (x1') (y1) (y2) (y3) (y4) (y5) (y6),  inner xsep=0.5ex, inner ysep=0.5ex,label=below:$X_1$] {}; %label=above:$Y_i$] {}; 


\node[myv2][fit= (x2) (x2')  (y7) (y9) (y11) (y12),  inner xsep=0.5ex, inner ysep=0.5ex,label=below:$X_2$] {};


\node[myv2][fit= (x3) (x3') (y13) (y15) (y17) (y18),  inner xsep=0.5ex, inner ysep=0.5ex,label=below:$X_3$] {};


\node[myv2][fit= (x4) (x4') (y19) (y21) (y22) (y23) (y24),  inner xsep=0.5ex, inner ysep=0.5ex,label=below:$X_4$] {};


\node[myv4][fit= (x1) (x1') (x2) (x2') (x3) (x3') (x4) (x4'),  inner xsep=0.5ex, inner ysep=0.5ex] {};

 
\draw [dashed] (a)  -- (b);
\draw [dashed] (a)  to[bend left=20] (c);
\draw [dashed] (a)  to[bend left=20] (d);
\draw [dashed] (b)  -- (c);
\draw [dashed] (b)  to[bend left=20] (d);
\draw [dashed] (c)  -- (d);

\draw (a) -- (x1);
\draw (b) -- (x1);
\draw (b) -- (x2');
\draw (c) -- (x2');
\draw (c) -- (x3);
\draw (c) -- (x4');
\draw (d) -- (x3);

\draw [dashed] (a)  -- (x2');
\draw [dashed] (a)  -- (x3);
\draw [dashed] (a)  -- (x4');
\draw [dashed] (b)  -- (x3);
\draw [dashed] (b)  -- (x4');
\draw [dashed] (c)  -- (x1);
\draw [dashed] (d)  -- (x1);
\draw [dashed] (d)  -- (x2');
\draw [dashed] (d)  -- (x4');


\draw (x1) -- (y1);
\draw (y1) -- (y2);
\draw (y2) -- (y3);
\draw (x1') -- (y4);
\draw (y4) -- (y5);
\draw (x1') to[bend left=50] (y6);

\draw (x2) -- (y7);
\draw (y7) -- (y8);
\draw (y8) -- (y9);
\draw (x2') -- (y10);
\draw (y10) -- (y11);
\draw (x2') to[bend left=50] (y12);

\draw (x3) -- (y13);
\draw (y13) -- (y14);
\draw (y14) -- (y15);
\draw (x3') -- (y16);
\draw (y16) -- (y17);
\draw (x3') to[bend left=50] (y18);

\draw (x4) -- (y19);
\draw (y19) -- (y20);
\draw (y20) -- (y21);
\draw (x4') -- (y22);
\draw (y22) -- (y23);
\draw (x4') to[bend left=50] (y24);






  
  
  
  
\end{tikzpicture}  


==> figs/Tree/eg-bistar.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.75pt},  myv1/.style={circle, draw, inner sep=0pt, color=white}]
 


  
  \node[myv] (x1) at (-0.5,-0.5) {};%3
  \node[myv] (x2)   at (-0.4,0) {};
  \node [myv](x3)   at (0,0) {};
  \node[myv] (x4) at (-0.15,-0.5) {};%2
  \node[myv] (x5) at (0.15,-0.5) {};%6
  
  
  %  \node [myv4] (x8) at (2.5,0.8) {}; %invisible
 %  \node [myv4] (x9) at (2.5,-0.8) {}; %invisible

  
%  \node[myv3]  [fit=(x1) (x2) (x3) (x4) (x5) (x6) (x7) (x8) (x9) ]{}; 

 

  \draw (x1) -- (x2);
  \draw (x2) -- (x3);
  \draw (x3) -- (x4);
  \draw (x3) -- (x5);
 


 
  

\end{tikzpicture}



==> figs/Tree/eg-c124.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=3.5pt}, myv1/.style={rectangle, dashed, draw, inner sep=2pt},myv2/.style={rectangle, draw,inner sep=3pt},  myv3/.style={ellipse, draw, inner xsep=6.5pt, inner ysep=5pt},  myv4/.style={regular polygon, regular polygon sides=3,draw, color=white, text width=0em,  inner sep=0.75mm, outer sep=0.75mm}, myv5/.style={circle, draw, inner sep=0pt, color=white}]
 


 
  \node[myv] (x1) at (-2,0) {};%3
  \node[myv] (x2) at (-1,0) {};
  \node [myv](x3) at (0,0) {};
  \node[myv] (x4) at (1,0) {};%2
  \node[myv] (x5) at (2,0) {};%6
  \node [myv] (x6) at (3,0) {};
 \node [myv] (x7) at (4,0) {};
 \node[myv] (x8) at (2,-1) {};%6
  
  %  \node [myv4] (x8) at (2.5,0.8) {}; %invisible
 %  \node [myv4] (x9) at (2.5,-0.8) {}; %invisible

  
%  \node[myv3]  [fit=(x1) (x2) (x3) (x4) (x5) (x6) (x7) (x8) (x9) ]{}; 

 

  \draw (x1) -- (x2);
  \draw (x2) -- (x3);
  \draw (x3) -- (x4);
  \draw (x4) -- (x5);
  \draw (x5) -- (x6);
  \draw (x5) -- (x8);
  \draw (x6) -- (x7);


 
  

\end{tikzpicture}



==> figs/Tree/eg-path.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.75pt}, myv1/.style={rectangle, dashed, draw, inner sep=2pt},myv2/.style={rectangle, draw,inner sep=3pt},  myv3/.style={ellipse, draw, inner xsep=6.5pt, inner ysep=5pt},  myv4/.style={regular polygon, regular polygon sides=3,draw, color=white, text width=0em,  inner sep=0.75mm, outer sep=0.75mm}, myv5/.style={circle, draw, inner sep=0pt, color=white}]
 


 
  \node[myv] (x1) at (-1,0) {};%3
  \node[myv] (x2) at (-0.5,0) {};
  \node [myv](x3)   at (0,0) {};
  \node[myv] (x4) at (0.5,0) {};%2
  \node[myv] (x5) at (1,0) {};%6
 % \node [myv] (x6) at (1.5,0) {};
% \node [myv] (x7) at (4,0) {};
% \node[myv] (x7) at (0,-0.5) {};%6
  
  %  \node [myv4] (x8) at (2.5,0.8) {}; %invisible
 %  \node [myv4] (x9) at (2.5,-0.8) {}; %invisible

  
%  \node[myv3]  [fit=(x1) (x2) (x3) (x4) (x5) (x6) (x7) (x8) (x9) ]{}; 

 

  \draw (x1) -- (x2);
  \draw (x2) -- (x3);
  \draw (x3) -- (x4);
  \draw (x4) -- (x5);
 
  


 
  

\end{tikzpicture}



==> figs/Tree/eg-star.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.75pt}, myv1/.style={rectangle, dashed, draw, inner sep=2pt},myv2/.style={rectangle, draw,inner sep=3pt},  myv3/.style={ellipse, draw, inner xsep=6.5pt, inner ysep=5pt},  myv4/.style={regular polygon, regular polygon sides=3,draw, color=white, text width=0em,  inner sep=0.75mm, outer sep=0.75mm}, myv5/.style={circle, draw, inner sep=0pt, color=white}]
 


 
%  \node[myv] (x1)   at (-0.5,0) {};%3
 % \node[myv] (x2)  at (-0.5,-0.5) {};
  \node [myv](x3)   at (0,0) {};
  \node[myv] (x4) at (-0.25,-0.5) {};%2
  \node[myv] (x5) at (0,-0.5) {};%6
  \node [myv] (x6) at (0.25,-0.5) {};
 %\node [myv] (x7)   at (0.65,0) {};
% \node[myv] (x8) at (0.5,-0.5) {};%6
% \node[myv] (x9) at (0.8,-0.5) {};%6
  
  
 

 % \draw (x1) -- (x2);
 %\draw (x1) -- (x3);
  \draw (x3) -- (x4);
  \draw (x3) -- (x5);
  \draw (x3) -- (x6);
 % \draw (x3) -- (x7);
 % \draw (x7) -- (x8);
%  \draw (x7) -- (x9);


 
  

\end{tikzpicture}



==> figs/Tree/eg-tristar.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}, myv1/.style={rectangle, dashed, draw, inner sep=2pt},myv2/.style={rectangle, draw,inner sep=3pt},  myv3/.style={ellipse, draw, inner xsep=6.5pt, inner ysep=5pt},  myv4/.style={regular polygon, regular polygon sides=3,draw, color=white, text width=0em,  inner sep=0.75mm, outer sep=0.75mm}, myv5/.style={circle, draw, inner sep=0pt, color=white}]
 


 
  \node[myv] (x1)   at (-0.5,0) {};%3
  \node[myv] (x2)  at (-0.5,-0.5) {};
  \node [myv](x3)   at (0,0) {};
  \node[myv] (x4) at (-0.25,-0.5) {};%2
  \node[myv] (x5) at (0,-0.5) {};%6
  \node [myv] (x6) at (0.25,-0.5) {};
 \node [myv] (x7)   at (0.65,0) {};
 \node[myv] (x8) at (0.5,-0.5) {};%6
 \node[myv] (x9) at (0.8,-0.5) {};%6
  
  
 

  \draw (x1) -- (x2);
  \draw (x1) -- (x3);
  \draw (x3) -- (x4);
  \draw (x3) -- (x5);
  \draw (x3) -- (x6);
  \draw (x3) -- (x7);
  \draw (x7) -- (x8);
  \draw (x7) -- (x9);


 
  

\end{tikzpicture}



==> figs/Tree/eg1_4_leaves_3_internal.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=0pt,font=\tiny}, myv1/.style={circle, draw, inner sep=1.5pt},myv2/.style={circle, draw,inner sep=2.5pt,font=\tiny}, myv3/.style={circle, draw,inner sep=0pt, dashed},  myv4/.style={circle, draw,inner sep=0pt, color = white}]]
 
  \node[myv2]  (a) at (0,1) {};
  %\node[myv2] (b) at (-0.4,0) {};
  \node[myv2] (b) at (-0.5,0) {};
  \node[myv2] (c) at (0.5,0) {};
 
  \node[myv2] (d) at (-0.75,-1) {};
  \node[myv2] (e) at (-0.25,-1) {};
  \node[myv2] (f) at (0.25,-1) {};
  \node[myv2] (g) at (0.75,-1) {};
  
 % \node[myv3] (z) [fit=(g) (h) ]{}; 
 % \node[myv4]  [label=right:\tiny $M_7$] (y) at (0.9,-1.3){}; 

  
 \draw (a) -- (b); 
 \draw (a) -- (c); 
 \draw (b) -- (d);
 \draw (b) -- (e);
 \draw (c) -- (f);
 \draw (c) -- (g);
 

\end{tikzpicture}



==> figs/Tree/eg2_4leaves_3_internal.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=0pt,font=\tiny}, myv1/.style={circle, draw, inner sep=1pt},myv2/.style={circle, draw,inner sep=2.5pt,font=\tiny}, myv3/.style={circle, draw,inner sep=0pt, dashed},  myv4/.style={circle, draw,inner sep=0pt, color = white}]]
 
  \node[myv2]  (a) at (0,1) {};
  %\node[myv2] (b) at (-0.4,0) {};
  \node[myv2] (b) at (-0.5,0) {};
  \node[myv2] (c) at (0.5,0) {};
 
  
  
 % \node[myv3] (z) [fit=(g) (h) ]{}; 
 % \node[myv4]  [label=right:\tiny $M_7$] (y) at (0.9,-1.3){}; 

  
 \draw (a) -- (b); 
 \draw (a) -- (c); 


\end{tikzpicture}



==> figs/Tree/eg_4_leaves_3_internal.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=0pt,font=\tiny}, myv1/.style={circle, draw, inner sep=1.5pt},myv2/.style={circle, draw,inner sep=3pt,font=\tiny}, myv3/.style={circle, draw,inner sep=1pt, dotted,line width = 0.3mm},  myv4/.style={circle, draw,inner sep=0pt, color = white}, myv5/.style={circle, draw,inner sep=4pt, dotted,line width = 0.3mm}]]
 
  \node[myv1]  (a) at (0.65,1) {};
  \node[myv1] (b) at (0.2,0) {};
%  \node[myv1] (c) at (0.6,0) {};
 \node[myv1] (d) at (1.1,0) {};
 
  \node[myv1] (e) at (0,-1) {};
  \node[myv1] (f) at (0.4,-1) {};
  \node[myv1] (g) at (0.9,-1) {};
  \node[myv1] (h) at (1.3,-1) {};
  
  \node[myv5] (z1) [fit= (a) ]{}; 
  \node[myv4]  [label=right:\tiny $M_1$] (y) at (0.3,1.15){}; 
   \node[myv5] (z2) [fit= (b) ]{}; 
  \node[myv4]  [label=right:\tiny $M_2$] (y) at (-0.15,0.15){}; 
  % \node[myv5] (z3) [fit= (c) ]{}; 
%  \node[myv4]  [label=right:\tiny $M_3$] (y) at (0.3,0.15){}; 
  \node[myv5] (z4) [fit= (d) ]{}; 
  \node[myv4]  [label=right:\tiny $M_3$] (y) at (0.75,0.15){};
   \node[myv3] (z5) [fit= (e) (f) ]{}; 
  \node[myv4]  [label=right:\tiny $M_4$] (y) at (-0.15,-0.8){}; 
 %  \node[myv5] (z6) [fit= (f) (g)]{}; 
 % \node[myv4]  [label=right:\tiny $M_6$] (y) at (0.25,-0.8){};
  
  \node[myv3] (z7) [fit=(g) (h) ]{}; 
  \node[myv4]  [label=right:\tiny $M_5$] (y) at (0.75,-0.8){}; 

  
  \draw (z1) -- (z2); 
  %\draw (z1) -- (z3);
  \draw (z1) -- (z4);
  \draw (z2) -- (z5);
 % \draw (z3) -- (z6);
  \draw (z4) -- (z7);
 % \draw (d) -- (h);

  

\end{tikzpicture}



==> figs/Tree/eg_4_leaves_4_internal.tex <==
\resizebox{0.15\textwidth}{!}{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=0pt,font=\tiny}, myv1/.style={circle, draw, inner sep=2pt},myv2/.style={circle, draw,inner sep=3pt,font=\tiny}, myv3/.style={circle, draw,inner sep=0pt, dashed},  myv4/.style={circle, draw,inner sep=0pt, color = white}]]
 
  \node[myv2]  (a) at (1,1) {};
  %\node[myv2] (b) at (-0.4,0) {};
  \node[myv2] (b) at (-0.5,0) {};
  \node[myv2] (c) at (0.5,0) {};
  \node[myv2] (h) at (1.5,0) {};
  \node[myv2] (i) at (2.5,0) {};
 
  \node[myv2] (d) at (-0.5,-1) {};
  \node[myv2] (f) at (0.5,-1) {};
  \node[myv2] (e) at (1.5,-1) {};
  
 % \node[myv3] (z) [fit=(g) (h) ]{}; 
 % \node[myv4]  [label=right:\tiny $M_7$] (y) at (0.9,-1.3){}; 

  
 \draw (a) -- (b); 
 \draw (a) -- (c); 
 \draw (a) -- (h);
 \draw (a) -- (i);
 \draw (b) -- (d);

 \draw (c) -- (f);
 \draw (h) -- (e);
 

\end{tikzpicture}}



==> figs/Tree/eg_leaves_added.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=0pt,font=\tiny}, myv1/.style={circle, draw, inner sep=2pt},myv2/.style={circle, draw,inner sep=3pt,font=\tiny}, myv3/.style={circle, draw,inner sep=0pt, dashed},  myv4/.style={circle, draw,inner sep=0pt, color = white}]]
 
  \node[myv2]  (a) at (1,1) {};
  %\node[myv2] (b) at (-0.4,0) {};
  \node[myv2] (b) at (-0.5,0) {};
  \node[myv2] (c) at (0.5,0) {};
  \node[myv2] (h) at (1.5,0) {};
  \node[myv2] (i) at (2.5,0) {};
 
  \node[myv2] (d) at (-0.5,-1) {};
  \node[myv2] (f) at (0.5,-1) {};
  \node[myv2] (e) at (1.5,-1) {};
  \node[myv2] (x) at (2.5,-1) {};
 % \node[myv3] (z) [fit=(g) (h) ]{}; 
 % \node[myv4]  [label=right:\tiny $M_7$] (y) at (0.9,-1.3){}; 

  
 \draw (a) -- (b); 
 \draw (a) -- (c); 
 \draw (a) -- (h);
 \draw (a) -- (i);
 \draw (b) -- (d);

 \draw (c) -- (f);
 \draw (h) -- (e);
 \draw (i) -- (x);
 

\end{tikzpicture}



==> figs/Tree/eg_leaves_added_T1.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=0pt,font=\tiny}, myv1/.style={circle, draw, inner sep=2pt},myv2/.style={circle, draw,inner sep=3pt,font=\tiny}, myv3/.style={circle, draw,inner sep=0pt, dashed},  myv4/.style={circle, draw,inner sep=0pt, color = white}]]
 
  \node[myv2]  (a) at (1,1) {};
  %\node[myv2] (b) at (-0.4,0) {};
  \node[myv2] (b) at (-0.5,0) {};
  \node[myv2] (c) at (0.5,0) {};
  \node[myv2] (h) at (1.5,0) {};
  \node[myv2] (i) at (2.5,0) {};
 
 
  
 % \node[myv3] (z) [fit=(g) (h) ]{}; 
 % \node[myv4]  [label=right:\tiny $M_7$] (y) at (0.9,-1.3){}; 

  
 \draw (a) -- (b); 
 \draw (a) -- (c); 
 \draw (a) -- (h);
 \draw (a) -- (i);

 

\end{tikzpicture}



==> figs/Tree/eg_subdivision_of_claw.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.75pt}, myv1/.style={rectangle, dashed, draw, inner sep=2pt},myv2/.style={rectangle, draw,inner sep=3pt},  myv3/.style={ellipse, draw, inner xsep=6.5pt, inner ysep=5pt},  myv4/.style={regular polygon, regular polygon sides=3,draw, color=white, text width=0em,  inner sep=0.75mm, outer sep=0.75mm}, myv5/.style={circle, draw, inner sep=0pt, color=white}]
 


 
  \node[myv] (x1) at (-1,0) {};%3
  \node[myv] (x2) at (-0.5,0) {};
  \node [myv](x3)   at (0,0) {};
  \node[myv] (x4) at (0.5,0) {};%2
  \node[myv] (x5) at (1,0) {};%6
  \node [myv] (x6) at (1.5,0) {};
% \node [myv] (x7) at (4,0) {};
 \node[myv] (x7) at (0,-0.5) {};%6
  
  %  \node [myv4] (x8) at (2.5,0.8) {}; %invisible
 %  \node [myv4] (x9) at (2.5,-0.8) {}; %invisible

  
%  \node[myv3]  [fit=(x1) (x2) (x3) (x4) (x5) (x6) (x7) (x8) (x9) ]{}; 

 

  \draw (x1) -- (x2);
  \draw (x2) -- (x3);
  \draw (x3) -- (x4);
  \draw (x4) -- (x5);
  \draw (x5) -- (x6);
  \draw (x3) -- (x7);
  


 
  

\end{tikzpicture}



==> figs/Tree/leaves_added.tex <==
\resizebox{0.4\textwidth}{!}{\begin{tikzpicture}[myv/.style={rectangle, draw, inner sep=2pt}, myv1/.style={circle, draw, inner sep=2pt},myv2/.style={circle, draw,inner sep=2pt,font=\tiny}, myv3/.style={ellipse, draw, inner xsep=6.5pt, inner ysep=1pt},  myv4/.style={circle, draw,inner sep=0pt, color = white}]]
 
  \node[myv2]  (a) at (1,1) {};
  %\node[myv2] (b) at (-0.4,0) {};
  \node[myv2] (b) at (-0.5,0) {};
  \node[myv2] (c) at (0.5,0) {};
  \node[myv2] (h) at (1.5,0) {};
  \node[myv2] (i) at (2.5,0) {};
 
  \node[myv] (d) at (-0.5,-1) {$\overline{T}$};
  \node[myv] (f) at (0.5,-1) {$\overline{T}$};
  \node[myv] (e) at (1.5,-1) {$\overline{T}$};
  \node[myv] (j) at (2.5,-1) {$\overline{T}$};
  
  \node[myv3] [label=right:$G'$] (z) [fit=(a) (b) (c) (h) (i) ]{}; 
   \node[myv3] [label=right:$G$] (y) [fit=(d) (f) (e) (j) (z) ]{}; 
 % \node[myv4]  [label=right:\tiny $M_7$] (y) at (0.9,-1.3){}; 

  
 \draw (a) -- (b); 
 \draw (a) -- (c); 
 \draw (a) -- (h);
 \draw (a) -- (i);
 \draw (b) -- (d);

 \draw (c) -- (f);
 \draw (h) -- (e);
  \draw (i) -- (j);
 

\end{tikzpicture}}



==> figs/Tree/p6.tex <==
{\begin{tikzpicture}  [myv/.style={circle, draw, inner sep=2pt},myv1/.style={rectangle, draw},myv2/.style={rectangle, draw,dotted,inner sep=0pt, line width = 0.3mm},myv3/.style={circle, draw, inner sep=0.5pt},my/.style={\input{figs/hard/c},draw}, myv4/.style={rectangle, draw,dashed,color=red},myv5/.style={rectangle, draw,dashed,color=green}] 
 

\node[myv1] (a1) at (0.5,5) {$C_{11}$};
\node[myv3] (a2) at (3.5,5) {$C_{12}$};
\node[myv1] (a3) at (6.5,5) {$C_{13}$};







   %\node[myv3] [label (x11) at (-0.65,2.85) {$x_{1}$};
   \node[myv1] [label=above:$x_1$] (x1) at (0,2.65) {$X_{11}$};
   \node[myv1] [label=above:$\overline{x_1}$](x1') at (1.3,2.65) {$X_{12}$};
   \node[myv1] [label=above:$x_2$] (x2) at (3,2.65) {$X_{21}$};
   \node[myv1] [label=above:$\overline{x_2}$](x2') at (4.3,2.65) {$X_{22}$};
   \node[myv1] [label=above:$x_3$] (x3) at (6,2.65) {$X_{31}$};
   \node[myv1] [label=above:$\overline{x_3}$](x3') at (7.3,2.65) {$X_{32}$};
   
 
    \node[myv1]   (y1) at (0,1.75) {$X_{13}$};%3
    \node[myv1]  (y2) at (1.3,1.75) {$X_{14}$};%4
    \node[myv1]  (y3) at (0,1) {$X_{15}$};%5
    \node[myv1]  (y4) at (1.3,1) {$X_{16}$};%4
  
    \node[myv1]  (y5) at (3,1.75) {$X_{23}$};
    \node[myv1]  (y6) at (4.3,1.75) {$X_{24}$};
    \node[myv1]  (y7) at (3,1) {$X_{25}$};
    \node[myv1]  (y8) at (4.3,1) {$X_{26}$};
   
    
    \node[myv1]  (y9) at (6,1.75) {$X_{33}$};
    \node[myv1]  (y10) at (7.3,1.75) {$X_{34}$};
    \node[myv1]  (y11) at (6,1) {$X_{35}$};
    \node[myv1]  (y12) at (7.3,1) {$X_{36}$};
    
    
    
  

  
  % following is the ellipse corresponding to V_i
  
 \node[myv2][fit=(a1) (a2) (a3),  inner xsep=1.5ex, inner ysep=3.5ex, label=above:$C_1$] {}; 
 
 



\node[myv2][fit= (x1) (x1') (y1) (y2) (y3) (y4),  inner xsep=0.5ex, inner ysep=0.5ex,label=below:$X_1$] {}; 


\node[myv2][fit=  (x2) (x2') (y5) (y6) (y7) (y8) ,  inner xsep=0.5ex, inner ysep=0.5ex,label=below:$X_2$] {};


\node[myv2][fit= (x3) (x3') (y9) (y10) (y11) (y12),  inner xsep=0.5ex, inner ysep=0.5ex,label=below:$X_3$] {};



\node[myv4][fit= (x1) (x1') (x2) (x2') (x3) (x3'),  inner xsep=0.5ex, inner ysep=0.5ex] {};

 
 \draw   (a1) -- (a2);
 \draw   (a1) -- (x1);
 \draw   (a2) -- (x2');
 \draw   (a3) -- (x2');
 \draw   (a3) -- (x3);


 \draw [dashed]  (a1) -- (x2');
 \draw [dashed]  (a2) -- (a3);
 \draw [dashed]  (a2) -- (x3);
 \draw [dashed]  (a3) -- (x1);
 \draw [dashed]  (a2) -- (x1);
 \draw [dashed]  (a1) to [bend left=17] (a3);
 \draw [dashed]  (a1) -- (x3);
 
 \draw (x1) -- (y1);
 \draw (y1) -- (y3);
 \draw (x1') -- (y2);
 \draw (y2) -- (y4);
 
 \draw (x2) -- (y5);
 \draw (y5) -- (y7);
 \draw (x2') -- (y6);
 \draw (y6) -- (y8);
 
 \draw (x3) -- (y9);
 \draw (y9) -- (y11);
 \draw (x3') -- (y10);
 \draw (y10) -- (y12);
 

 
 
 
  

\end{tikzpicture}}

==> figs/Tree/tree-leaves.tex <==
\begin{tikzpicture}[myv/.style={circle, draw,color=white, inner sep=2.5pt}, myv1/.style={circle, draw, inner sep=2.5pt},myv2/.style={rectangle, draw,inner sep=16.5pt}, myv3/.style={ellipse, draw, inner sep=8.5pt},myv4/.style={rectangle, draw, inner sep=2.5pt}, myv5/.style={circle, draw, inner sep=4pt}]

  
   \node[myv4] (u11) at (150:3.2) {};%
   \node[myv4] (u12) at (145:3) {};
   \node[myv4] (u13) at (140:2.8) {};
   \node[myv4] (x11) at (130:2.6) {};
   \node[myv4] (x12) at (123:2.4) {};
   \node[myv4] (x13) at (116:2.2) {};
   \node[myv4] (x21) at (98:2) {};%
   \node[myv4] (x22) at (90:2) {};%7
   \node[myv4] (x23) at (82:2) {};%7

   \node[myv4]  (x31) at (70:2.1) {};%7
   \node[myv4]  (x32) at (62:2.2) {};%7
   \node[myv4]  (x33) at (55:2.4) {};%7
   
   \node[myv4]  (v11) at (45:2.6) {};%7
   \node[myv4]  (v12) at (38:2.8) {};%7
    \node[myv4]  (v13) at (28:3.22) {};%7
  \node[myv] (v) at (-90:0.5) {};%7
    \node[myv] (r) at (10:3.5) {};%7

 
 % \node[myv3][fit=(wa) (wb) (wc) (wd) (wu) (wa1) (wb1) (wc1) (wd1) (wu1)]{}; 
 
 \node[myv3] [label=right: $G$] [fit= %(a) (b) (c) (d) 
 (v11) (v12) (u11) (x11) (x12) (x21) (x22) (x31) (x32) (v) (r)]{}; 
 
  \node[myv5] (u) at (180:2) {u};%3
  \node[myv1] (x1) at (180:1) {$x_1$};
   \node [myv1](x2) at (0,0) {$x_2$};
  \node[myv1] (x3) at (180:-1) {$x_3$};%2
  \node[myv5] (v1) at (180:-2) {v};%6
  \node [myv] (v) at (-90:0.25) {};
 % \node [myv] [label=right: $G'$](g) at (15:2.8) {};
%  \node [myv] [label=above: $G$](g) at (-20:4.3) {};
  
  \node[myv3] [label=right: $G'$] [fit=(u) (x1) (x2) (x3) (v1)]{}; 

 
 
  \draw [line width=0.5mm](u) -- (u11); 
  \draw [line width=0.5mm](u) -- (u12); 
  \draw [line width=0.5mm](u) -- (u13); 
  \draw [line width=0.5mm](u) -- (x1);
  \draw [line width=0.5mm](x1) -- (x2);
  \draw [line width=0.5mm](x2) -- (x3);
  \draw [line width=0.5mm](x3) -- (v1);
  \draw [line width=0.5mm](u) -- (u11);
  \draw [line width=0.5mm](x1) -- (x11);
  \draw [line width=0.5mm](x1) -- (x12);
  \draw [line width=0.5mm](x1) -- (x13);
  \draw [line width=0.5mm](x2) -- (x21);
  \draw [line width=0.5mm](x2) -- (x22);
  \draw [line width=0.5mm](x2) -- (x23);
  \draw [line width=0.5mm](x3) -- (x31);
  \draw [line width=0.5mm](x3) -- (x32);
  \draw [line width=0.5mm](x3) -- (x33);
  \draw [line width=0.5mm](v1) -- (v11);
  \draw [line width=0.5mm](v1) -- (v12);
  \draw [line width=0.5mm](v1) -- (v13);
 
  

\end{tikzpicture}



==> figs/Tree/tree-leaves1.tex <==
\begin{tikzpicture}[myv/.style={circle, draw,color=white, inner sep=2.5pt}, myv1/.style={circle, draw, inner sep=2.5pt},myv2/.style={rectangle, draw,inner sep=16.5pt}, myv3/.style={ellipse, draw, inner sep=8.5pt},myv4/.style={rectangle, draw, inner sep=2.5pt}, myv5/.style={circle, draw, inner sep=4pt}]

  
   \node[myv1] (u11) at (160:3.6) {};%
   \node[myv1] (x11) at (150:3.1)
  {};
  \node[myv1] (x12) at (140:2.6)
  {};
 
   \node[myv1]  (x13) at (125:2.1) {};%
   
     
\node[myv1]  (x21) at (100:1.8) {};%7

\node[myv1]  (x22) at (75:1.8) {};%7

 \node[myv1]  (x31) at (50:2.1) {};%7
 
  \node[myv1] (x32) at (35:2.6) {};%7
   
  \node[myv1] (v11) at (27:3.2) {};%7
   \node[myv1]  (v12) at (18:4) {};%7

  \node[myv] (v) at (-90:0.5) {};%7

 
 % \node[myv3][fit=(wa) (wb) (wc) (wd) (wu) (wa1) (wb1) (wc1) (wd1) (wu1)]{}; 
 
 
 
  \node[myv5] (u) at (180:2) {u};%3
  \node[myv1] (x1) at (180:1) {$x_1$};
   \node [myv1](x2) at (0,0) {$x_2$};
  \node[myv1] (x3) at (180:-1) {$x_3$};%2
  \node[myv5] (v1) at (180:-2) {v};%6
  \node [myv] (v) at (-90:0.25) {};
 % \node [myv] [label=right: $G'$](g) at (15:2.8) {};
%  \node [myv] [label=above: $G$](g) at (-20:4.3) {};
  


 
 
  \draw [line width=0.5mm](u) -- (u11); 
  \draw [line width=0.5mm](u) -- (x1);
  \draw [line width=0.5mm](x1) -- (x2);
  \draw [line width=0.5mm](x2) -- (x3);
  \draw [line width=0.5mm](x3) -- (v1);
  \draw [line width=0.5mm](u) -- (u11);
  \draw [line width=0.5mm](x1) -- (x11);
  \draw [line width=0.5mm](x1) -- (x12);
  \draw [line width=0.5mm](x1) -- (x13);
   \draw [line width=0.5mm](x2) -- (x21);
    \draw [line width=0.5mm](x2) -- (x22);
     \draw [line width=0.5mm](x3) -- (x31);
      \draw [line width=0.5mm](x3) -- (x32);
       \draw [line width=0.5mm](v1) -- (v11);
       \draw [line width=0.5mm](v1) -- (v12);
 
  

\end{tikzpicture}



==> figs/Tree/uv-degree2.tex <==
{\begin{tikzpicture}  [myv/.style={circle, draw, inner sep=0.75pt},myv1/.style={rectangle, draw},myv2/.style={circle, draw, inner sep=0pt},myv3/.style={circle, draw, inner sep=0pt, color=white},my/.style={\input{figs/hard/c},draw}, myv4/.style={rectangle, draw,dashed,inner sep=0pt},
myv5/.style={circle, draw, inner sep=4pt}, myv6/.style={rectangle, draw, inner xsep=9pt, inner ysep=7pt}, myv7/.style={ellipse, draw, inner xsep=0pt, inner ysep=0pt}, myv8/.style={rectangle, draw=white},myv9/.style={circle, draw, inner sep=2.5pt}] 
 
% following are the six nodes in  $V_i$

\node[myv3] (a1) at (0.3,5) {$w_{1}$};
\node[myv3] (a2) at (1.3,5) {$w_{2}$};
\node[myv] [label=above:$C_{il}$] (a3) at (0.8,5) {$u'$};
\node[myv1] (a) [fit= (a1) (a2),  inner xsep=0.5ex, inner ysep=0.5ex] {}; 
\node[myv] (b1) at (4.8,5) {$w_{1}$}; %invisible
\node[myv] (b2) at (5.6,5) {$w_{2}$};%invisible
\node[myv1] (b) [fit= (b1) (b2),  inner xsep=0.5ex, inner ysep=0.5ex,label=above:$C_{ia}$] {}; 
\node[myv9] (w) at (3,5) {$w$};%w
\node[myv3] (c2) at (3.8,5) {$w_{2}$};%invisible
%\node[myv] (c3) at (3.4,5) {$u'$};




    \node[myv3] (p1) at (0.1,2.75)[label=above:$u$] {};
   \node[myv5] (x1) at (0.2,2.65)  {};
  % \node[myv3] (x1) at (-0.5,2.65) {$X_1$};
      %\node[myv5] (k1) [label=above:$x_1$] at (-1,2.87) {}; %label
      \node[myv3] (p2) at (0.7,2.75)[label=above:$v$] {};
   \node[myv5] (x1') at (0.8,2.65) {};
     % \node[myv5] (k1') [label=above:$\bar{x_1}$] at (0.9,2.87) {}; %label
   \node[myv5] (x2) at (2.4,2.65) {};
     % \node[myv5] (k2) [label=above:$x_2$] at (3,2.87) {}; %label
   \node[myv5] (x2') at (3.6,2.65) {};
   \node[myv5] (x3) at (4.8,2.65) {};
   \node[myv5] (x3') at (6,2.65) {};

 \node[myv4] (z) [fit=(a) (c1),  inner xsep=1.5ex, inner ysep=3.5ex] {};  
 \node[myv4] (p)[fit=  (x2) (x2') (x3) (x3'),  inner xsep=0.5ex, inner ysep=0.5ex] {};
 \node[myv4] (q) [fit=(p) (x1),  inner xsep=1.5ex, inner ysep=3.5ex, label=below:$L_i$] {};  
 
\draw (x1) -- (x1');
\draw (z) -- (x1');
\draw (w) -- (b1);
\draw (w) to[bend left=35] (b2);
\draw (a3) -- (x1);
\draw (z) -- (p);










\end{tikzpicture}  }


==> figs/Tree/uv-leafdegree.tex <==
{\begin{tikzpicture}  [myv/.style={circle, draw, inner sep=0pt},myv1/.style={rectangle, draw},myv2/.style={rectangle, draw,dotted,inner sep=0pt,line width = 0.3mm},myv3/.style={circle, draw, inner sep=0pt, color=white},my/.style={\input{figs/hard/c},draw}, myv4/.style={rectangle, draw,dashed,inner sep=0pt},
myv5/.style={circle, draw, inner sep=4pt}, myv6/.style={rectangle, draw, inner xsep=9pt, inner ysep=7pt}, myv7/.style={ellipse, draw, inner xsep=0pt, inner ysep=0pt}, myv8/.style={rectangle, draw=white}] 
 
% following are the six nodes in  $V_i$

\node[myv3] (a1) at (0.2,5.2) {$w_{1}$};
\node[myv3] (a2) at (1.2,5.2) {$w_{2}$};
\node[myv] [label=above:$C_{il}$] (a3) at (0.7,5.2) {$u'$};
\node[myv1] (a) [fit= (a1) (a2),  inner xsep=0.5ex, inner ysep=0.5ex] {}; 
\node[myv] (b1) at (4.1,5.2) {$w_{1}$}; %invisible
\node[myv] (b2) at (5.1,5.2) {$w_{2}$};%invisible
\node[myv1] (b) [fit= (b1) (b2),  inner xsep=0.5ex, inner ysep=0.5ex,label=above:$C_{ia}$] {}; 
\node[myv3] (c1) at (3,5) {$w_{1}$};%invisible
%\node[myv3] (c2) at (3.8,5) {$w_{2}$};%invisible
%\node[myv] (c3) at (3.4,5) {$u'$};


\node[myv3] (d1) at (3,7) {$w_{1}$}; %invisible
\node[myv3] (d2) at (3.8,7) {$w_{2}$};%invisible
\node[myv1] (d) [fit= (d1) (d2),  inner xsep=0.5ex, inner ysep=0.5ex, label=above:$C_{ib}$] {};

    \node[myv3] (p2) at (-0.1,2.75)[label=above:$u$] {};
   \node[myv5] (x1) at (0,2.65) {};
  % \node[myv3] (x1) at (-0.5,2.65) {$X_1$};
      %\node[myv5] (k1) [label=above:$x_1$] at (-1,2.87) {}; %label
      \node[myv3] (p2) at (0.7,2.75)[label=above:$v$] {};
   \node[myv5] (x1') at (0.6,2.65) {};
     % \node[myv5] (k1') [label=above:$\bar{x_1}$] at (0.9,2.87) {}; %label
   \node[myv5] (x2) at (2.4,2.65) {};
     % \node[myv5] (k2) [label=above:$x_2$] at (3,2.87) {}; %label
   \node[myv5] (x2') at (3.6,2.65) {};
   \node[myv5] (x3) at (4.8,2.65) {};
   \node[myv5] (x3') at (6,2.65) {};

 \node[myv4] (z) [fit=(a) (c1),  inner xsep=2ex, inner ysep=3.5ex] {};  
 \node[myv4] (p)[fit=  (x2) (x2') (x3) (x3'),  inner xsep=0.5ex, inner ysep=0.5ex] {};
  \node[myv4] (q) [fit=(p) (x1),  inner xsep=1.5ex, inner ysep=3.5ex, label=below:$L_i$] {};  
 
\draw (x1) -- (x1');
\draw (b1) -- (x1');
\draw (b2) -- (x1');
\draw (a3) -- (x1);
\draw (3.5,4.2) -- (p);

\draw (b) -- (d);

\draw (z) -- (d);









\end{tikzpicture}  }


==> figs/algo/paw.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt},myv1/.style={circle, draw, inner sep=0.5pt},myv2/.style={ellipse, draw,dashed,rotate=30,red, inner xsep=7.5pt,inner ysep=2pt},myv3/.style={circle, draw=white, inner sep=0.5pt}]

  \node[myv] (a) at (0,0) {} ;
  \node[myv] (b) at (-1,.5) {} ;
  \node[myv]  (c)at (-1,-.5) {} ;
  \node[myv]  (d) at (1,0) {};



  \draw (a) -- (b);
  \draw (a) -- (d);
  \draw (a) -- (c);
  \draw (b) -- (c);
% \node[myv2][label=right: \textcolor{blue}{$S$}][fit= (c) (f) (d)]{};
 % \node [left=150pt, below=30pt][fit={ (b) (c) (d)}] {};
  
\end{tikzpicture}

==> figs/hardness/5-connected-eg.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=0pt,font=\tiny}, myv1/.style={circle, draw, inner sep=1pt,fill=black},myv2/.style={circle, draw,inner sep=1pt,font=\tiny}, myv3/.style={rectangle,color=white, draw, inner sep=1.5pt}]
 
  \node[myv2] (a) at (0.8,0.2) {$u$};%2
  %\node[myv] (b) at (1.5,0) {};%4
  \node[myv2] (c) at (0,-0.2) {$g$};%6
 % \node[myv2] (d) at (0.4,-0.4) {$d$};%1
  \node[myv2] (e) at (0.8,-0.2) {$l$};%3
  \node[myv] (f) at (-0.4,-0.8) {$v_1$};
  \node[myv] (g) at (0,-0.8) {$v_2$};
 % \node[myv] (m) at (0.4,-0.8) {$v_3$};
  \node[myv] (h) at (0.5,-0.8) {$v_3$};
  \node[myv] (m) at (1,-0.8) {$v_4$};
    \node[myv] (n) at (1.4,-0.8) {$v_5$};
%  \node[myv1] (i) at (0.5,-0.3) {};
  \node[myv] (i) at (1.8,-0.8) {$b_1$};
  \node[myv] (j) at (2.4,-0.8) {$b_2$};
   
 
  
 % \draw (a) -- (b); 
  \draw (a) -- (c);
  %\draw (a) -- (d);
  \draw (a) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (e) -- (m);
  \draw (e) -- (h);
  \draw (e) -- (n);
  \draw (a) -- (i);
  \draw (a) -- (j);
  %\draw (e) -- (i);
  
  

\end{tikzpicture}



==> figs/hardness/5-connected.tex <==
\begin{tikzpicture}  [myv/.style={circle, draw, inner sep=2pt},myv1/.style={rectangle, draw},myv2/.style={rectangle, draw,dotted},myv3/.style={circle, draw, inner sep=0.5pt},my/.style={\input{figs/hard/c},draw}, myv4/.style={rectangle, draw,dashed,color=red}] 
 
% following are the six nodes in  $V_i$

\node[myv1] (a1) at (2,5) {$C_{11}$};
\node[myv1] (a2) at (5,5) {$D_{131}$};
\node[myv1] (a3) at (8,5) {$D_{121}$};
%\node[myv1] (a4) at (9,5) {$V_{14}$};
%\node[myv1] (a5) at (12,5) {$V_{14}$};



   
   \node[myv] (x1) at (-0.8,2.65) {$u_{1}$};
   \node[myv3] (x1') at (0.95,2.65) {$u'_{1}$};
   \node[myv] (x2) at (3.10,2.65) {$u_{2}$};
   \node[myv3] (x2') at (4.90,2.65) {$u'_{2}$};
   \node[myv] (x3) at (7.05,2.65) {$u_{3}$};
   \node[myv3] (x3') at (8.85,2.65) {$u'_{3}$};
   \node[myv] (x4) at (11,2.65) {$u_{4}$};
   \node[myv3] (x4') at (12.8,2.65) {$u'_{4}$};
 
    
    \node[myv1]  (y1) at (-0.8,1.75) {$M_{131}$};
    \node[myv1]  (y2) at (-0.8,0.75) {$L_{11}$};
  %  \node[myv1]  (y3) at (-0.8,-0.25) {$U_{1,3}$};
    \node[myv1]  (y3) at (0.95,1.75) {$M_{121}$};
    \node[myv1]  (y4) at (0.95,0.75) {$M_{122}$};
 %   \node[myv1]  (y6) at (0.95,-0.25) {$U'_{1,3}$};
    
    \node[myv1]  (y5) at (3.10,1.75) {$M_{231}$};
    \node[myv1]  (y6) at (3.10,0.75) {$L_{21}$};
  %  \node[myv1]  (y9) at (3.10,-0.25) {$U_{2,3}$};
    \node[myv1]  (y7) at (4.90,1.75) {$M_{221}$};
    \node[myv1]  (y8) at (4.90,0.75) {$M_{222}$};
 %   \node[myv1]  (y12) at (4.90,-0.25) {$U'_{2,3}$};
    
    \node[myv1]  (y9) at (7.05,1.75) {$M_{331}$};
    \node[myv1]  (y10) at (7.05,0.75) {$L_{31}$};
   % \node[myv1]  (y15) at (7.05,-0.25) {$U_{3,3}$};
     \node[myv1]  (y11) at (8.85,1.75) {$M_{321}$};
    \node[myv1]  (y12) at (8.85,0.75) {$M_{322}$};
  %  \node[myv1]  (y18) at (8.85,-0.25) {$U'_{3,3}$};
    
     \node[myv1]  (y13) at (11,1.75) {$M_{431}$};
    \node[myv1]  (y14) at (11,0.75) {$L_{41}$};
%    \node[myv1]  (y21) at (11,-0.25) {$U_{4,3}$};
     \node[myv1]  (y15) at (12.8,1.75) {$M_{421}$};
    \node[myv1]  (y16) at (12.8,0.75) {$M_{422}$};
  %  \node[myv1]  (y24) at (12.8,-0.25) {$U'_{4,3}$};
    

  
  % following is the ellipse corresponding to V_i
  
 \node[myv2][fit=(a1) (a3),  inner xsep=1.5ex, inner ysep=3.5ex, label=above:$V_1$] {}; 
 

%\node[myv2][fit= (y1) (y2) (y3) (y4) ,  inner xsep=0.5ex, inner ysep=0.5ex,label=below:$U_1^h$] {}; %label=above:$Y_i$] {}; 



%\node[myv2][fit= (y7) (y8) (y9) (y10) (y11) (y12),  inner xsep=0.5ex, inner ysep=0.5ex,label=below:$U_2^h$] {};



%\node[myv2][fit= (y13) (y14) (y15) (y16) (y17) (y18),  inner xsep=0.5ex, inner ysep=0.5ex,label=below:$U_3^h$] {};



%\node[myv2][fit= (y19) (y20) (y21) (y22) (y23) (y24),  inner xsep=0.5ex, inner ysep=0.5ex,label=below:$U_4^h$] {};





\node[myv4][fit= (x1) (x1') (x2) (x2') (x3) (x3') (x4) (x4'),  inner xsep=0.5ex, inner ysep=0.5ex] {};

 
 \draw  (a1) -- (a2);
 \draw  (a2) -- (a3);
 \draw  (a1) to [bend left=15] (a3);
 
 \draw  (a2) -- (x1);
 \draw  (a2) -- (x3);
 \draw  (a2) -- (x4');
 \draw  (a3) -- (x2');
 \draw  (a3) -- (x3);
 \draw  (a3) -- (x4');
 
 
  
  \draw (x1) -- (x1');
  \draw (x1) -- (y1);
  \draw (x1) -- (y4);
  \draw (x1') -- (y1);
  \draw (x1') -- (y2);
  \draw (x1') -- (y3);
  \draw  (y1) -- (y3);
  \draw  (y1) -- (y4);
  \draw  (y2) -- (y3);
  \draw  (y2) -- (y4);
  \draw  (y3) -- (y4);
  
  
  \draw (x2) -- (x2');
  \draw (x2) -- (y5);
  \draw (x2) -- (y8);
  \draw (x2') -- (y5);
  \draw (x2') -- (y6);
  \draw (x2') -- (y7);
  \draw  (y5) -- (y7);
  \draw  (y5) -- (y8);
  \draw  (y6) -- (y7);
  \draw  (y6) -- (y8);
  \draw  (y7) -- (y8);
  
  
  \draw (x3) -- (x3');
  \draw (x3) -- (y9);
  \draw (x3) -- (y12);
  \draw (x3') -- (y9);
  \draw (x3') -- (y10);
  \draw (x3') -- (y11);
  \draw  (y9) -- (y11);
  \draw  (y9) -- (y12);
  \draw  (y10) -- (y11);
  \draw  (y10) -- (y12);
  \draw  (y11) -- (y12);
  
  
  \draw (x4) -- (x4');
  \draw (x4) -- (y13);
  \draw (x4) -- (y16);
  \draw (x4') -- (y13);
  \draw (x4') -- (y14);
  \draw (x4') -- (y15);
  \draw  (y13) -- (y15);
  \draw  (y13) -- (y16);
  \draw  (y14) -- (y15);
  \draw  (y14) -- (y16);
  \draw  (y15) -- (y16);
  
  
  
 
 

 
 
  
\end{tikzpicture}  


==> figs/hardness/G-leaves_duplicatd.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=2pt}, myv1/.style={rectangle, dashed, draw, inner sep=2pt},myv2/.style={rectangle, draw,inner sep=3pt},  myv3/.style={ellipse, draw, inner xsep=0pt, inner ysep=0pt},  myv4/.style={regular polygon, regular polygon sides=3,draw, color=white, text width=0em,  inner sep=0.75mm, outer sep=0.75mm}, myv5/.style={circle, draw, dashed, inner sep=0.5pt}]
 


 
  \node[myv] (x1) at (-2,0) {};%3
  \node[myv] (x11) at (-2,0.5) {};%3
  \node[myv] (x12) at (-1.5,0) {};%3
  \node[myv] (x13) at (-1.5,0.5) {};%3
  \node[myv] (x2) at (-0.5,0) {};
  \node[myv] (x21) at (-0.5,0.5) {};
  \node[myv] (x22) at (0,0) {};
  \node[myv] (x23) at (0,0.5) {};
  \node [myv](x3) at (1,0) {};
  \node [myv](x31) at (1,0.5) {};
  \node [myv](x32) at (1.5,0) {};
  \node [myv](x33) at (1.5,0.5) {};
  \node[myv] (x4) at (2.5,0) {};%2
  \node[myv] (x41) at (2.5,0.5) {};%2
  \node[myv] (x42) at (3,0) {};%2
  \node[myv] (x43) at (3,0.5) {};%2
  \node[myv] (x5) at (4,0) {};
  \node[myv] (x51) at (4,0.5) {};
  \node[myv] (x52) at (4.5,0) {};
  \node[myv] (x53) at (4.5,0.5) {};
  \node [myv] (x6) at (5.5,0) {};
  \node [myv] (x61) at (5.5,0.5) {};
  \node [myv] (x62) at (6,0) {};
  \node [myv] (x63) at (6,0.5) {};
  \node [myv] (x7) at (7,0) {};
  \node [myv] (x71) at (7,0.5) {};
  \node [myv] (x72) at (7.5,0) {};
  \node [myv] (x73) at (7.5,0.5) {};
  
 % \node [myv4] (x8) at (2.5,1.4) {}; %invisible
  % \node [myv4] (x9) at (2.5,-1.4) {}; %invisible

  
  %\node[myv3] [label=right: $G'$] [fit=(x1) (x2) (x3) (x4) (x5) (x6) (x7) ]{}; 

 

  \draw (x1) -- (x11);
  \draw (x12) -- (x13);
  \draw (x2) -- (x21);
  \draw (x22) -- (x23);
  \draw (x3) -- (x31);
  \draw (x32) -- (x33);
  \draw (x4) -- (x41);
  \draw (x42) -- (x43);
  \draw (x5) -- (x51);
  \draw (x52) -- (x53);
  \draw (x6) -- (x61);
  \draw (x62) -- (x63);
  \draw (x7) -- (x71);
  \draw (x72) -- (x73);

\node[myv5] (z1) [fit=(x1) (x11) (x12) (x13)]{};
\node[myv5] (z2) [fit=(x2) (x21) (x22) (x23)]{}; 
\node[myv5] (z3) [fit=(x3) (x31) (x32) (x33)]{};
\node[myv5] (z4) [fit=(x4) (x41) (x42) (x43)]{}; 
\node[myv5] (z5) [fit=(x5) (x51) (x52) (x53)]{};
\node[myv5] (z6) [fit=(x6) (x61) (x62) (x63)]{};
\node[myv5] (z7) [fit=(x7) (x71) (x72) (x73)]{}; 

 \draw (z1) -- (z2);
 \draw (z2) -- (z3);
 \draw (z3) -- (z4);
 \draw (z4) -- (z5);
 \draw (z5) -- (z6);
 \draw (z6) -- (z7);
 
% \node[myv3] (z1) [fit=(z1) (z2) (z3) (z4) (z5) (z6) (z7) (x8) (x9)]{};
 
  

\end{tikzpicture}



==> figs/hardness/G1-leaves_duplicated.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=2.5pt}, myv1/.style={rectangle, dashed, draw, inner sep=2pt},myv2/.style={rectangle, draw,inner sep=3pt},  myv3/.style={ellipse, draw, inner xsep=6.5pt, inner ysep=5pt},  myv4/.style={regular polygon, regular polygon sides=3,draw, color=white, text width=0em,  inner sep=0.75mm, outer sep=0.75mm}, myv5/.style={circle, draw, inner sep=0pt, color=white}]
 


 
  \node[myv] (x1) at (-2,0) {};%3
  \node[myv] (x2) at (-1,0) {};
  \node [myv](x3) at (0,0) {};
  \node[myv] (x4) at (1,0) {};%2
  \node[myv] (x5) at (2,0) {};%6
  \node [myv] (x6) at (3,0) {};
 \node [myv] (x7) at (4,0) {};
  
  %  \node [myv4] (x8) at (2.5,0.8) {}; %invisible
 %  \node [myv4] (x9) at (2.5,-0.8) {}; %invisible

  
%  \node[myv3]  [fit=(x1) (x2) (x3) (x4) (x5) (x6) (x7) (x8) (x9) ]{}; 

 

  \draw (x1) -- (x2);
  \draw (x2) -- (x3);
  \draw (x3) -- (x4);
  \draw (x4) -- (x5);
  \draw (x5) -- (x6);
  \draw (x6) -- (x7);


 
  

\end{tikzpicture}



==> figs/hardness/egG-duplicated.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=2.25pt}, myv1/.style={rectangle, dashed, draw, inner sep=2pt},myv2/.style={rectangle, draw,inner sep=3pt},  myv3/.style={ellipse, draw, inner xsep=6.5pt, inner ysep=5pt},  myv4/.style={regular polygon, regular polygon sides=3,draw, color=white, text width=0em,  inner sep=0.75mm, outer sep=0.75mm}, myv5/.style={circle, draw, inner sep=0pt, color=white}]
 


 
  \node[myv] (x1) at (-2,0) {};%3
  \node[myv] (x2) at (-1,0) {};
  \node[myv](x3) at (0,-0.5) {};
  \node[myv] (x4) at (0,0.5) {};
  \node[myv] (x5) at (1,0) {};%2
  \node[myv] (x6) at (2,-0.5) {};%6
  \node[myv] (x7) at (2,0.5) {};%6
  
  %\node [myv] (x7) at (4,0) {};
  
  %  \node [myv4] (x8) at (2.5,0.8) {}; %invisible
 %  \node [myv4] (x9) at (2.5,-0.8) {}; %invisible

  
%  \node[myv3]  [fit=(x1) (x2) (x3) (x4) (x5) (x6) (x7) (x8) (x9) ]{}; 

 

  \draw (x1) -- (x2);
  \draw (x2) -- (x3);
  \draw (x2) -- (x4);
  \draw (x3) -- (x5);
  \draw (x4) -- (x5);
  \draw (x5) -- (x6);
  \draw (x5) -- (x7);


 
  

\end{tikzpicture}



==> figs/hardness/egG1-duplicated.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=2.2pt}, myv1/.style={rectangle, dashed, draw, inner sep=2pt},myv2/.style={rectangle, draw,inner sep=3pt},  myv3/.style={ellipse, draw, inner xsep=6.5pt, inner ysep=5pt},  myv4/.style={regular polygon, regular polygon sides=3,draw, color=white, text width=0em,  inner sep=0.75mm, outer sep=0.75mm}, myv5/.style={circle, draw, inner sep=0pt, color=white}]
 


 
  \node[myv] (x1) at (-2,0) {};%3
  \node[myv] (x2) at (-1,0) {};
  \node [myv](x3) at (0,0) {};
  \node[myv] (x4) at (1,0) {};%2
  \node[myv] (x5) at (2,0) {};%6
 % \node [myv] (x6) at (3,0) {};
  %\node [myv] (x7) at (4,0) {};
  
  %  \node [myv4] (x8) at (2.5,0.8) {}; %invisible
 %  \node [myv4] (x9) at (2.5,-0.8) {}; %invisible

  
%  \node[myv3]  [fit=(x1) (x2) (x3) (x4) (x5) (x6) (x7) (x8) (x9) ]{}; 

 

  \draw (x1) -- (x2);
  \draw (x2) -- (x3);
  \draw (x3) -- (x4);
  \draw (x4) -- (x5);
 % \draw (x5) -- (x6);
 % \draw (x6) -- (x7);


 
  

\end{tikzpicture}



==> figs/open/C113.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (0,0.6) {};
  \node[myv] (b) at (0,0.3) {};
  \node[myv] (c) at (-0.3,0.3) {};
  \node[myv] (d) at (0.3,0.3) {};
  \node[myv] (e) at (0.3,0) {};
  \node[myv] (f) at (0,0) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (d) -- (e);
  \draw (e) -- (f);

\end{tikzpicture}}


==> figs/open/C122.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (0,0.6) {};
  \node[myv] (b) at (0,0.3) {};
  \node[myv] (c) at (-0.3,0.3) {};
  \node[myv] (d) at (0.3,0.3) {};
  \node[myv] (e) at (0,0) {};
  \node[myv] (f) at (0.3,0) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (d) -- (f);

\end{tikzpicture}}


==> figs/open/C123.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (0,0.6) {};
  \node[myv] (b) at (0,0.3) {};
  \node[myv] (c) at (-0.3,0.3) {};
  \node[myv] (d) at (0.3,0.3) {};
  \node[myv] (e) at (0,0) {};
  \node[myv] (f) at (0.3,0) {};
  \node[myv] (g) at (0.6,0) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (d) -- (f);
  \draw (f) -- (g);

\end{tikzpicture}}


==> figs/open/C133.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (0,0.6) {};
  \node[myv] (b) at (0,0.3) {};
  \node[myv] (c) at (-0.3,0.3) {};
  \node[myv] (d) at (0.3,0.3) {};
  \node[myv] (e) at (0,0) {};
  \node[myv] (f) at (0.3,0) {};
  \node[myv] (g) at (0.6,0) {};
  \node[myv] (h) at (-0.3,0) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (d) -- (f);
  \draw (e) -- (h);
  \draw (f) -- (g);

\end{tikzpicture}}


==> figs/open/C222.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (0,0.6) {};
  \node[myv] (b) at (0,0.3) {};
  \node[myv] (c) at (-0.3,0.3) {};
  \node[myv] (d) at (0.3,0.3) {};
  \node[myv] (e) at (0,0) {};
  \node[myv] (f) at (0.3,0) {};
  \node[myv] (g) at (-0.3,0) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (d) -- (f);
  \draw (c) -- (g);

\end{tikzpicture}}


==> figs/open/C223.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (0,0.6) {};
  \node[myv] (b) at (0,0.3) {};
  \node[myv] (c) at (-0.3,0.3) {};
  \node[myv] (d) at (0.3,0.3) {};
  \node[myv] (e) at (0,0) {};
  \node[myv] (f) at (0.3,0) {};
  \node[myv] (g) at (-0.3,0) {};
  \node[myv] (h) at (0.6,0) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (d) -- (f);
  \draw (c) -- (g);
   \draw (f) -- (h);

\end{tikzpicture}}


==> figs/open/P5.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (0,0.5) {};
  \node[myv] (b) at (-0.3,0) {};
  \node[myv] (c) at (-0.3,0.3) {};
  \node[myv] (d) at (0.3,0.3) {};
  \node[myv] (e) at (0.3,0) {};

  \draw (a) -- (c);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (d) -- (e);

\end{tikzpicture}}


==> figs/open/T102.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  
  \node[myv] (a) at (-0.3,0.5) {};
  \node[myv] (b) at (0,0.5) {};
  \node[myv] (c) at (0.35,0.5) {};
   \node[myv] (d) at (-0.3,0) {};
  \node[myv] (e) at (0.2,0) {};
  \node[myv] (f) at (0.5,0) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);

\end{tikzpicture}}


==> figs/open/T111.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

 
  \node[myv] (a) at (-0.3,0.5) {};
  \node[myv] (b) at (0,0.5) {};
  \node[myv] (c) at (0.3,0.5) {};
    \node[myv] (d) at (-0.3,0) {};
  \node[myv] (e) at (0,0) {};
 \node[myv] (f) at (0.3,0) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (c) -- (f);

\end{tikzpicture}}


==> figs/open/T112.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

 
  \node[myv] (a) at (-0.3,0.5) {};
  \node[myv] (b) at (-0.05,0.5) {};
  \node[myv] (c) at (0.3,0.5) {};
    \node[myv] (d) at (-0.3,0) {};
  \node[myv] (e) at (-0.05,0) {};
 \node[myv] (f) at (0.2,0) {};
 \node[myv] (g) at (0.45,0) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);

\end{tikzpicture}}


==> figs/open/T113.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

 
  \node[myv] (a) at (-0.3,0.5) {};
  \node[myv] (b) at (0,0.5) {};
  \node[myv] (c) at (0.5,0.5) {};
  \node[myv] (d) at (-0.3,0) {};
  \node[myv] (e) at (0,0) {};
  \node[myv] (f) at (0.25,0) {};
  \node[myv] (g) at (0.5,0) {};
  \node[myv] (h) at (0.75,0) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);

\end{tikzpicture}}


==> figs/open/T114.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

 
  \node[myv] (a) at (-0.3,0.5) {};
  \node[myv] (b) at (-0.05,0.5) {};
  \node[myv] (c) at (0.52,0.5) {};
  \node[myv] (d) at (-0.3,0) {};
  \node[myv] (e) at (-0.05,0) {};
  \node[myv] (f) at (0.2,0) {};
  \node[myv] (g) at (0.45,0) {};
  \node[myv] (h) at (0.7,0) {};
  \node[myv] (i) at (0.95,0) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (c) -- (i);

\end{tikzpicture}}


==> figs/open/T115.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

 
  \node[myv] (a) at (-0.3,0.5) {};
  \node[myv] (b) at (-0.05,0.5) {};
  \node[myv] (c) at (0.75,0.5) {};
  \node[myv] (d) at (-0.3,0) {};
  \node[myv] (e) at (-0.05,0) {};
  \node[myv] (f) at (0.25,0) {};
  \node[myv] (g) at (0.5,0) {};
  \node[myv] (h) at (0.75,0) {};
  \node[myv] (i) at (1,0) {};
  \node[myv] (j) at (1.25,0) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (c) -- (i);
  \draw (c) -- (j);

\end{tikzpicture}}


==> figs/open/T12.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (-0.3,0.5) {};
  \node[myv] (b) at (0.35,0.5) {};
  \node[myv] (c) at (-0.3,0) {};
  \node[myv] (d) at (0.2,0) {};
  \node[myv] (e) at (0.6,0) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);

\end{tikzpicture}}


==> figs/open/T121.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

 
  \node[myv] (a) at (-0.7,0.5) {};
  \node[myv] (b) at (-0.05,0.5) {};
  \node[myv] (c) at (0.6,0.5) {};
    \node[myv] (d) at (-0.7,0) {};
  \node[myv] (e) at (-0.2,0) {};
 \node[myv] (f) at (0.1,0) {};
 \node[myv] (g) at (0.6,0) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (c) -- (g);

\end{tikzpicture}}


==> figs/open/T122.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

 
  \node[myv] (a) at (-0.5,0.5) {};
  \node[myv] (b) at (0,0.5) {};
  \node[myv] (c) at (0.7,0.5) {};
    \node[myv] (d) at (-0.5,0) {};
  \node[myv] (e) at (-0.15,0) {};
 \node[myv] (f) at (0.15,0) {};
  \node[myv] (g) at (0.5,0) {};
 \node[myv] (h) at (0.85,0) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);

\end{tikzpicture}}


==> figs/open/T123.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

 
  \node[myv] (a) at (-0.3,0.5) {};
  \node[myv] (b) at (0.05,0.5) {};
  \node[myv] (c) at (0.65,0.5) {};
    \node[myv] (d) at (-0.3,0) {};
  \node[myv] (e) at (-0.05,0) {};
 \node[myv] (f) at (0.15,0) {};
  \node[myv] (g) at (0.4,0) {};
 \node[myv] (h) at (0.65,0) {};
 \node[myv] (i) at (0.9,0) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (c) -- (i);

\end{tikzpicture}}


==> figs/open/T124.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

 
  \node[myv] (a) at (-0.3,0.5) {};
  \node[myv] (b) at (0.05,0.5) {};
  \node[myv] (c) at (0.75,0.5) {};
    \node[myv] (d) at (-0.3,0) {};
  \node[myv] (e) at (-0.05,0) {};
 \node[myv] (f) at (0.15,0) {};
  \node[myv] (g) at (0.4,0) {};
 \node[myv] (h) at (0.65,0) {};
 \node[myv] (i) at (0.9,0) {};
  \node[myv] (j) at (1.15,0) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (c) -- (i);
  \draw (c) -- (j);

\end{tikzpicture}}


==> figs/open/T125.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

 
  \node[myv] (a) at (-0.3,0.5) {};
  \node[myv] (b) at (0.05,0.5) {};
  \node[myv] (c) at (0.9,0.5) {};
    \node[myv] (d) at (-0.3,0) {};
  \node[myv] (e) at (-0.05,0) {};
 \node[myv] (f) at (0.15,0) {};
  \node[myv] (g) at (0.4,0) {};
 \node[myv] (h) at (0.65,0) {};
 \node[myv] (i) at (0.9,0) {};
  \node[myv] (j) at (1.15,0) {};
   \node[myv] (k) at (1.4,0) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (c) -- (i);
  \draw (c) -- (j);
  \draw (c) -- (k);

\end{tikzpicture}}


==> figs/open/T13.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (-0.3,0.5) {};
  \node[myv] (b) at (0.35,0.5) {};
  \node[myv] (c) at (-0.3,0) {};
  \node[myv] (d) at (0.1,0) {};
  \node[myv] (e) at (0.35,0) {};
  \node[myv] (f) at (0.6,0) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);

\end{tikzpicture}}


==> figs/open/T131.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

 
  \node[myv] (a) at (-0.5,0.5) {};
  \node[myv] (b) at (0.2,0.5) {};
  \node[myv] (c) at (0.9,0.5) {};
    \node[myv] (d) at (-0.5,0) {};
  \node[myv] (e) at (-0.1,0) {};
 \node[myv] (f) at (0.2,0) {};
  \node[myv] (g) at (0.5,0) {};
 \node[myv] (h) at (0.9,0) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (c) -- (h);

\end{tikzpicture}}


==> figs/open/T132.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

 
  \node[myv] (a) at (-0.6,0.5) {};
  \node[myv] (b) at (0,0.5) {};
  \node[myv] (c) at (0.72,0.5) {};
    \node[myv] (d) at (-0.6,0) {};
  \node[myv] (e) at (-0.25,0) {};
 \node[myv] (f) at (0,0) {};
  \node[myv] (g) at (0.25,0) {};
 \node[myv] (h) at (0.6,0) {};
 \node[myv] (i) at (0.85,0) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (c) -- (h);
  \draw (c) -- (i);

\end{tikzpicture}}


==> figs/open/T133.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

 
  \node[myv] (a) at (-0.6,0.5) {};
  \node[myv] (b) at (0,0.5) {};
  \node[myv] (c) at (0.85,0.5) {};
  \node[myv] (d) at (-0.6,0) {};
  \node[myv] (e) at (-0.25,0) {};
 \node[myv] (f) at (0,0) {};
  \node[myv] (g) at (0.25,0) {};
 \node[myv] (h) at (0.6,0) {};
 \node[myv] (i) at (0.85,0) {};
 \node[myv] (j) at (1.1,0) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (c) -- (h);
  \draw (c) -- (i);
  \draw (c) -- (j);

\end{tikzpicture}}


==> figs/open/T134.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

 
  \node[myv] (a) at (-0.5,0.5) {};
  \node[myv] (b) at (0,0.5) {};
  \node[myv] (c) at (0.9,0.5) {};
  \node[myv] (d) at (-0.5,0) {};
  \node[myv] (e) at (-0.25,0) {};
 \node[myv] (f) at (0,0) {};
  \node[myv] (g) at (0.25,0) {};
 \node[myv] (h) at (0.55,0) {};
 \node[myv] (i) at (0.8,0) {};
 \node[myv] (j) at (1.05,0) {};
 \node[myv] (k) at (1.3,0) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (c) -- (h);
  \draw (c) -- (i);
  \draw (c) -- (j);
  \draw (c) -- (k);

\end{tikzpicture}}


==> figs/open/T135.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

 
  \node[myv] (a) at (-0.5,0.5) {};
  \node[myv] (b) at (0,0.5) {};
  \node[myv] (c) at (1.05,0.5) {};
  \node[myv] (d) at (-0.5,0) {};
  \node[myv] (e) at (-0.25,0) {};
 \node[myv] (f) at (0,0) {};
  \node[myv] (g) at (0.25,0) {};
 \node[myv] (h) at (0.55,0) {};
 \node[myv] (i) at (0.8,0) {};
 \node[myv] (j) at (1.05,0) {};
 \node[myv] (k) at (1.3,0) {};
 \node[myv] (l) at (1.6,0) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (c) -- (h);
  \draw (c) -- (i);
  \draw (c) -- (j);
  \draw (c) -- (k);
  \draw (c) -- (l);
\end{tikzpicture}}


==> figs/open/T14.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (-0.3,0.5) {};
  \node[myv] (b) at (0.35,0.5) {};
  \node[myv] (c) at (-0.3,0) {};
  \node[myv] (d) at (-0.05,0) {};
  \node[myv] (e) at (0.2,0) {};
  \node[myv] (f) at (0.45,0) {};
  \node[myv] (g) at (0.7,0) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);

\end{tikzpicture}}


==> figs/open/T141.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

 
  \node[myv] (a) at (-0.5,0.5) {};
  \node[myv] (b) at (0.3,0.5) {};
  \node[myv] (c) at (1.15,0.5) {};
  \node[myv] (d) at (-0.5,0) {};
  \node[myv] (e) at (-0.1,0) {};
  \node[myv] (f) at (0.2,0) {};
  \node[myv] (g) at (0.45,0) {};
  \node[myv] (h) at (0.7,0) {};
  \node[myv] (i) at (1.15,0) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (c) -- (i);

\end{tikzpicture}}


==> figs/open/T142.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

 
  \node[myv] (a) at (-0.5,0.5) {};
  \node[myv] (b) at (0.3,0.5) {};
  \node[myv] (c) at (1.2,0.5) {};
  \node[myv] (d) at (-0.5,0) {};
  \node[myv] (e) at (-0.1,0) {};
  \node[myv] (f) at (0.2,0) {};
  \node[myv] (g) at (0.45,0) {};
  \node[myv] (h) at (0.7,0) {};
  \node[myv] (i) at (1.10,0) {};
  \node[myv] (j) at (1.35,0) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (c) -- (i);
  \draw (c) -- (j);

\end{tikzpicture}}


==> figs/open/T143.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

 
  \node[myv] (a) at (-0.4,0.5) {};
  \node[myv] (b) at (0.3,0.5) {};
  \node[myv] (c) at (1.25,0.5) {};
  \node[myv] (d) at (-0.4,0) {};
  \node[myv] (e) at (-0.1,0) {};
  \node[myv] (f) at (0.15,0) {};
  \node[myv] (g) at (0.4,0) {};
  \node[myv] (h) at (0.65,0) {};
  \node[myv] (i) at (1.0,0) {};
  \node[myv] (j) at (1.25,0) {};
  \node[myv] (k) at (1.5,0) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (c) -- (i);
  \draw (c) -- (j);
  \draw (c) -- (k);

\end{tikzpicture}}


==> figs/open/T144.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

 
\node[myv] (a) at (-0.4,0.5) {};
  \node[myv] (b) at (0.3,0.5) {};
  \node[myv] (c) at (1.3,0.5) {};
  \node[myv] (d) at (-0.4,0) {};
  \node[myv] (e) at (-0.1,0) {};
  \node[myv] (f) at (0.15,0) {};
  \node[myv] (g) at (0.4,0) {};
  \node[myv] (h) at (0.65,0) {};
  \node[myv] (i) at (1.0,0) {};
  \node[myv] (j) at (1.25,0) {};
  \node[myv] (k) at (1.5,0) {};
  \node[myv] (l) at (1.75,0) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (c) -- (i);
  \draw (c) -- (j);
  \draw (c) -- (k);
  \draw (c) -- (l);

\end{tikzpicture}}


==> figs/open/T145.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

 
\node[myv] (a) at (-0.4,0.5) {};
  \node[myv] (b) at (0.3,0.5) {};
  \node[myv] (c) at (1.5,0.5) {};
  \node[myv] (d) at (-0.4,0) {};
  \node[myv] (e) at (-0.1,0) {};
  \node[myv] (f) at (0.15,0) {};
  \node[myv] (g) at (0.4,0) {};
  \node[myv] (h) at (0.65,0) {};
  \node[myv] (i) at (1.0,0) {};
  \node[myv] (j) at (1.25,0) {};
  \node[myv] (k) at (1.5,0) {};
  \node[myv] (l) at (1.75,0) {};
  \node[myv] (m) at (2,0) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (c) -- (i);
  \draw (c) -- (j);
  \draw (c) -- (k);
  \draw (c) -- (l);
  \draw (c) -- (m);

\end{tikzpicture}}


==> figs/open/T22.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (-0.15,0.5) {};
  \node[myv] (b) at (0.32,0.5) {};
  \node[myv] (c) at (-0.3,0) {};
  \node[myv] (d) at (-0.05,0) {};
  \node[myv] (e) at (0.2,0) {};
  \node[myv] (f) at (0.45,0) {};
  

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
 
\end{tikzpicture}}


==> figs/open/T23.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (-0.15,0.5) {};
  \node[myv] (b) at (0.45,0.5) {};
  \node[myv] (c) at (-0.3,0) {};
  \node[myv] (d) at (-0.05,0) {};
  \node[myv] (e) at (0.2,0) {};
  \node[myv] (f) at (0.45,0) {};
  \node[myv] (g) at (0.7,0) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);

\end{tikzpicture}}


==> figs/open/T24.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (-0.15,0.5) {};
  \node[myv] (b) at (0.55,0.5) {};
  \node[myv] (c) at (-0.3,0) {};
  \node[myv] (d) at (-0.05,0) {};
  \node[myv] (e) at (0.2,0) {};
  \node[myv] (f) at (0.45,0) {};
  \node[myv] (g) at (0.7,0) {};
  \node[myv] (h) at (0.95,0) {};
  
  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);

\end{tikzpicture}}


==> figs/open/T33.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (-0.05,0.5) {};
  \node[myv] (b) at (0.7,0.5) {};
  \node[myv] (c) at (-0.3,0) {};
  \node[myv] (d) at (-0.05,0) {};
  \node[myv] (e) at (0.2,0) {};
  \node[myv] (f) at (0.45,0) {};
  \node[myv] (g) at (0.7,0) {};
  \node[myv] (h) at (0.95,0) {};
  
  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);

\end{tikzpicture}}


==> figs/open/T34.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (0.2,0.5) {};
  \node[myv] (b) at (1.05,0.5) {};
  \node[myv] (c) at (-0.05,0) {};
 % \node[myv] (d) at (-0.05,0) {};
  \node[myv] (e) at (0.2,0) {};
  \node[myv] (f) at (0.45,0) {};
  \node[myv] (g) at (0.7,0) {};
  \node[myv] (h) at (0.95,0) {};
  \node[myv] (i) at (1.2,0) {};
  \node[myv] (j) at (1.45,0) {};
  
  \draw (a) -- (b);
  \draw (a) -- (c);
 % \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (b) -- (i);
  \draw (b) -- (j);
\end{tikzpicture}}


==> figs/open/T44.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (0.1,0.5) {};
  \node[myv] (b) at (1.05,0.5) {};
  \node[myv] (c) at (-0.3,0) {};
  \node[myv] (d) at (-0.05,0) {};
  \node[myv] (e) at (0.2,0) {};
  \node[myv] (f) at (0.45,0) {};
  \node[myv] (g) at (0.7,0) {};
  \node[myv] (h) at (0.95,0) {};
  \node[myv] (i) at (1.2,0) {};
  \node[myv] (j) at (1.45,0) {};
  
  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (b) -- (i);
  \draw (b) -- (j);
\end{tikzpicture}}


==> figs/open/k13.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (0,0.5) {};
  \node[myv] (b) at (0,0) {};
  \node[myv] (c) at (-0.25,0) {};
  \node[myv] (d) at (0.25,0) {};
  

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  

\end{tikzpicture}}


==> figs/open/k14.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (0.1,0.5) {};
  \node[myv] (b) at (0,0) {};
  \node[myv] (c) at (-0.25,0) {};
  \node[myv] (d) at (0.25,0) {};
  \node[myv] (e) at (0.5,0) {};
  

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);

\end{tikzpicture}}

